Lattice Knots in a Slab

In this paper the number and lengths of minimal length lattice knots confined to slabs of width $L$, is determined. Our data on minimal length verify the results by Sharein et.al. (2011) for the similar problem, expect in a single case, where an improvement is found. From our data we construct two models of grafted knotted ring polymers squeezed between hard walls, or by an external force. In each model, we determine the entropic forces arising when the lattice polygon is squeezed by externally applied forces. The profile of forces and compressibility of several knot types are presented and compared, and in addition, the total work done on the lattice knots when it is squeezed to a minimal state is determined.

==> Bargraphs/Bargraph3-1k1.tex <==
\beginpicture

 \setcoordinatesystem units <25.000 pt,40.000 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.000 0.000 4.000 1.000 4.000 1.000 0.000   /

 \color{blue}
\setshadegrid span <0.500000pt>
\hshade 0.000 0.000 1.000 4.000 0.000 1.000  /

 \color{red}

\plot 1.000 0.000 1.000 2.440 2.000 2.440 2.000 0.000   /

 \color{blue}
\setshadegrid span <0.793701pt>
\hshade 0.000 1.000 2.000 2.440 1.000 2.000  /

 \color{red}

\plot 2.000 0.000 2.000 2.391 3.000 2.391 3.000 0.000   /

 \color{red}
\setshadegrid span <1.040042pt>
\hshade 0.000 2.000 3.000 2.391 2.000 3.000  /

 \color{red}

\plot 3.000 0.000 3.000 0.002 4.000 0.002 4.000 0.000   /

\plot 4.000 0.000 4.000 0.000 5.000 0.000 5.000 0.000   /

\plot 5.000 0.000 5.000 0.000 6.000 0.000 6.000 0.000   /

\plot 6.000 0.000 6.000 0.000 7.000 0.000 7.000 0.000   /

\plot 7.000 0.000 7.000 0.000 8.000 0.000 8.000 0.000   /

\plot 8.000 0.000 8.000 0.000 9.000 0.000 9.000 0.000   /

\plot 9.000 0.000 9.000 0.000 10.000 0.000 10.000 0.000   /

 \setcoordinatesystem units <25.000 pt,40.000 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 10.000000, y from 0 to 4.000000
\axis top /
\axis right /
\axis bottom 
 label {{\Large \hspace{2.7cm} $L$}} /
\axis bottom 
 ticks numbered from 0 to 10 by 1 /
\axis left 
 label {{\Large $f_L \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 4 by 2 /

\normalcolor
\endpicture


==> Bargraphs/Bargraph3-1p+3-1mk1.tex <==
\beginpicture

 \setcoordinatesystem units <15.000 pt,11 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.000 0.000 9.000 1.000 9.000 1.000 0.000   /

 \color{blue}
\setshadegrid span <0.500000pt>
\hshade 0.000 0.000 1.000 9.000 0.000 1.000  /

 \color{red}

\plot 1.000 0.000 1.000 5.135 2.000 5.135 2.000 0.000   /

 \color{blue}
\setshadegrid span <0.793701pt>
\hshade 0.000 1.000 2.000 5.135 1.000 2.000  /

 \color{red}

\plot 2.000 0.000 2.000 4.839 3.000 4.839 3.000 0.000   /

 \color{red}
\setshadegrid span <1.040042pt>
\hshade 0.000 2.000 3.000 4.839 2.000 3.000  /

 \color{red}

\plot 3.000 0.000 3.000 0.328 4.000 0.328 4.000 0.000   /

 \color{red}
\setshadegrid span <1.259921pt>
\hshade 0.000 3.000 4.000 0.328 3.000 4.000  /

 \color{red}

\plot 4.000 0.000 4.000 0.331 5.000 0.331 5.000 0.000   /

 \color{red}
\setshadegrid span <1.462009pt>
\hshade 0.000 4.000 5.000 0.331 4.000 5.000  /

 \color{red}

\plot 5.000 0.000 5.000 0.000 6.000 0.000 6.000 0.000   /

\plot 6.000 0.000 6.000 0.000 7.000 0.000 7.000 0.000   /

\plot 7.000 0.000 7.000 0.000 8.000 0.000 8.000 0.000   /

\plot 8.000 0.000 8.000 0.000 9.000 0.000 9.000 0.000   /

\plot 9.000 0.000 9.000 0.000 10.000 0.000 10.000 0.000   /

 \setcoordinatesystem units <15.000 pt,11 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 10.000000, y from 0 to 9.000000
\axis top /
\axis right /
\axis bottom 
 label {{\Large \hspace{2.3cm} $L$}} /
\axis bottom 
 ticks numbered from 0 to 10 by 2 /
\axis left 
 %label {{\LARGE $f_Le \hbox{$,$}$}} 
/
\axis left 
 ticks numbered from 0 to 9 by 4 /

\normalcolor
\endpicture


==> Bargraphs/Bargraph3-1p+3-1mk1L.tex <==
\beginpicture

 \setcoordinatesystem units <15.000 pt,43.9 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.000 0.000 2.303 1.000 2.303 1.000 0.000   /

 \color{blue}
\setshadegrid span <0.500000pt>
\hshade 0.000 0.000 1.000 2.303 0.000 1.000  /

 \color{red}

\plot 1.000 0.000 1.000 1.814 2.000 1.814 2.000 0.000   /

 \color{blue}
\setshadegrid span <0.793701pt>
\hshade 0.000 1.000 2.000 1.814 1.000 2.000  /

 \color{red}

\plot 2.000 0.000 2.000 1.765 3.000 1.765 3.000 0.000   /

 \color{red}
\setshadegrid span <1.040042pt>
\hshade 0.000 2.000 3.000 1.765 2.000 3.000  /

 \color{red}

\plot 3.000 0.000 3.000 0.284 4.000 0.284 4.000 0.000   /

 \color{red}
\setshadegrid span <1.259921pt>
\hshade 0.000 3.000 4.000 0.284 3.000 4.000  /

 \color{red}

\plot 4.000 0.000 4.000 0.286 5.000 0.286 5.000 0.000   /

 \color{red}
\setshadegrid span <1.462009pt>
\hshade 0.000 4.000 5.000 0.286 4.000 5.000  /

 \color{red}

\plot 5.000 0.000 5.000 0.000 6.000 0.000 6.000 0.000   /

\plot 6.000 0.000 6.000 0.000 7.000 0.000 7.000 0.000   /

\plot 7.000 0.000 7.000 0.000 8.000 0.000 8.000 0.000   /

\plot 8.000 0.000 8.000 0.000 9.000 0.000 9.000 0.000   /

\plot 9.000 0.000 9.000 0.000 10.000 0.000 10.000 0.000   /

 \setcoordinatesystem units <15.000 pt,43.9 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 10.000000, y from 0 to 2.302585
\axis top /
\axis right /
\axis bottom 
 label {{\Large \hspace{2.3cm} $L$}} /
\axis bottom 
 ticks numbered from 0 to 10 by 2 /
\axis left 
 %label {{\LARGE $f_L \hbox{$\,$}$}}
 /
\axis left 
 ticks withvalues 0 2.2 9 / quantity 3 / 
\normalcolor
\endpicture


==> Bargraphs/Bargraph3-1p+3-1pk1.tex <==
\beginpicture

 \setcoordinatesystem units <15.000 pt,5.9 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.000 0.000 17.000 1.000 17.000 1.000 0.000   /

 \color{blue}
\setshadegrid span <0.500000pt>
\hshade 0.000 0.000 1.000 17.000 0.000 1.000  /

 \color{red}

\plot 1.000 0.000 1.000 10.284 2.000 10.284 2.000 0.000   /

 \color{blue}
\setshadegrid span <0.793701pt>
\hshade 0.000 1.000 2.000 10.284 1.000 2.000  /

 \color{red}

\plot 2.000 0.000 2.000 6.882 3.000 6.882 3.000 0.000   /

 \color{red}
\setshadegrid span <1.040042pt>
\hshade 0.000 2.000 3.000 6.882 2.000 3.000  /

 \color{red}

\plot 3.000 0.000 3.000 0.296 4.000 0.296 4.000 0.000   /

 \color{red}
\setshadegrid span <1.259921pt>
\hshade 0.000 3.000 4.000 0.296 3.000 4.000  /

 \color{red}

\plot 4.000 0.000 4.000 0.378 5.000 0.378 5.000 0.000   /

 \color{red}
\setshadegrid span <1.462009pt>
\hshade 0.000 4.000 5.000 0.378 4.000 5.000  /

 \color{red}

\plot 5.000 0.000 5.000 0.000 6.000 0.000 6.000 0.000   /

\plot 6.000 0.000 6.000 0.001 7.000 0.001 7.000 0.000   /

\plot 7.000 0.000 7.000 0.000 8.000 0.000 8.000 0.000   /

\plot 8.000 0.000 8.000 0.000 9.000 0.000 9.000 0.000   /

\plot 9.000 0.000 9.000 0.000 10.000 0.000 10.000 0.000   /

 \setcoordinatesystem units <15.000 pt,5.9 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 10.000000, y from 0 to 17.000000
\axis top /
\axis right /
\axis bottom 
 label {{\Large \hspace{2.3cm} $L$}} /
\axis bottom 
 ticks numbered from 0 to 10 by 2 /
\axis left 
 label {{\Large $f_L \hbox{$\,$}$}} /
\axis left 
 ticks numbered from 0 to 17 by 6 /

\normalcolor
\endpicture


==> Bargraphs/Bargraph3-1p+3-1pk1L.tex <==
\beginpicture

 \setcoordinatesystem units <15.000 pt,35 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.000 0.000 2.890 1.000 2.890 1.000 0.000   /

 \color{blue}
\setshadegrid span <0.500000pt>
\hshade 0.000 0.000 1.000 2.890 0.000 1.000  /

 \color{red}

\plot 1.000 0.000 1.000 2.423 2.000 2.423 2.000 0.000   /

 \color{blue}
\setshadegrid span <0.793701pt>
\hshade 0.000 1.000 2.000 2.423 1.000 2.000  /

 \color{red}

\plot 2.000 0.000 2.000 2.065 3.000 2.065 3.000 0.000   /

 \color{red}
\setshadegrid span <1.040042pt>
\hshade 0.000 2.000 3.000 2.065 2.000 3.000  /

 \color{red}

\plot 3.000 0.000 3.000 0.260 4.000 0.260 4.000 0.000   /

 \color{red}
\setshadegrid span <1.259921pt>
\hshade 0.000 3.000 4.000 0.260 3.000 4.000  /

 \color{red}

\plot 4.000 0.000 4.000 0.320 5.000 0.320 5.000 0.000   /

 \color{red}
\setshadegrid span <1.462009pt>
\hshade 0.000 4.000 5.000 0.320 4.000 5.000  /

 \color{red}

\plot 5.000 0.000 5.000 0.000 6.000 0.000 6.000 0.000   /

\plot 6.000 0.000 6.000 0.001 7.000 0.001 7.000 0.000   /

\plot 7.000 0.000 7.000 0.000 8.000 0.000 8.000 0.000   /

\plot 8.000 0.000 8.000 0.000 9.000 0.000 9.000 0.000   /

\plot 9.000 0.000 9.000 0.000 10.000 0.000 10.000 0.000   /

 \setcoordinatesystem units <15.000 pt,35 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 10.000000, y from 0 to 2.890372
\axis top /
\axis right /
\axis bottom 
 label {{\Large \hspace{2.3cm} $L$}} /
\axis bottom 
 ticks numbered from 0 to 10 by 2 /
\axis left 
 label {{\Large $f_L \hbox{$\q$}$}} /
\axis left 
 ticks withvalues 0 3.2 17 / quantity 3 / 
\normalcolor
\endpicture


==> Bargraphs/Bargraph4-1k1.tex <==
\beginpicture

 \setcoordinatesystem units <25.000 pt,10.000 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.000 0.000 16.000 1.000 16.000 1.000 0.000   /

 \color{blue}
\setshadegrid span <0.500000pt>
\hshade 0.000 0.000 1.000 16.000 0.000 1.000  /

 \color{red}

\plot 1.000 0.000 1.000 9.410 2.000 9.410 2.000 0.000   /

 \color{blue}
\setshadegrid span <0.793701pt>
\hshade 0.000 1.000 2.000 9.410 1.000 2.000  /

 \color{red}

\plot 2.000 0.000 2.000 0.198 3.000 0.198 3.000 0.000   /

 \color{blue}
\setshadegrid span <1.040042pt>
\hshade 0.000 2.000 3.000 0.198 2.000 3.000  /

 \color{red}

\plot 3.000 0.000 3.000 0.294 4.000 0.294 4.000 0.000   /

 \color{red}
\setshadegrid span <1.259921pt>
\hshade 0.000 3.000 4.000 0.294 3.000 4.000  /

 \color{red}

\plot 4.000 0.000 4.000 0.000 5.000 0.000 5.000 0.000   /

\plot 5.000 0.000 5.000 0.000 6.000 0.000 6.000 0.000   /

\plot 6.000 0.000 6.000 0.000 7.000 0.000 7.000 0.000   /

\plot 7.000 0.000 7.000 0.000 8.000 0.000 8.000 0.000   /

\plot 8.000 0.000 8.000 0.000 9.000 0.000 9.000 0.000   /

\plot 9.000 0.000 9.000 0.000 10.000 0.000 10.000 0.000   /

 \setcoordinatesystem units <25.000 pt,10.00 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 10.000000, y from 0 to 16.000000
\axis top /
\axis right /
\axis bottom 
 label {{\Large \hspace{2.7cm} $L$}} /
\axis bottom 
 ticks numbered from 0 to 10 by 1 /
\axis left 
 label {{\Large $f_L \hbox{$\qquad$}$}} /
\axis left 
 ticks numbered from 0 to 16 by 8 /

\normalcolor
\endpicture


==> Bargraphs/Bargraph5-1k1.tex <==
\beginpicture

 \setcoordinatesystem units <15.000 pt, 13pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.000 0.000 11.000 1.000 11.000 1.000 0.000   /

 \color{blue}
\setshadegrid span <0.500000pt>
\hshade 0.000 0.000 1.000 11.000 0.000 1.000  /

 \color{red}

\plot 1.000 0.000 1.000 6.357 2.000 6.357 2.000 0.000   /

 \color{blue}
\setshadegrid span <0.793701pt>
\hshade 0.000 1.000 2.000 6.357 1.000 2.000  /

 \color{red}

\plot 2.000 0.000 2.000 0.582 3.000 0.582 3.000 0.000   /

 \color{red}
\setshadegrid span <1.040042pt>
\hshade 0.000 2.000 3.000 0.582 2.000 3.000  /

 \color{red}

\plot 3.000 0.000 3.000 0.885 4.000 0.885 4.000 0.000   /

 \color{red}
\setshadegrid span <1.259921pt>
\hshade 0.000 3.000 4.000 0.885 3.000 4.000  /

 \color{red}

\plot 4.000 0.000 4.000 0.012 5.000 0.012 5.000 0.000   /

 \color{red}
\setshadegrid span <1.462009pt>
\hshade 0.000 4.000 5.000 0.012 4.000 5.000  /

 \color{red}

\plot 5.000 0.000 5.000 0.000 6.000 0.000 6.000 0.000   /

\plot 6.000 0.000 6.000 0.000 7.000 0.000 7.000 0.000   /

\plot 7.000 0.000 7.000 0.000 8.000 0.000 8.000 0.000   /

\plot 8.000 0.000 8.000 0.000 9.000 0.000 9.000 0.000   /

\plot 9.000 0.000 9.000 0.000 10.000 0.000 10.000 0.000   /

% \setcoordinatesystem units <30.000 pt,18.182 pt>
\setcoordinatesystem units <15.000 pt,13 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 10.000000, y from 0 to 11.000000
\axis top /
\axis right /
\axis bottom 
 label {{\Large \hspace{2.3cm} $L$}} /
\axis bottom 
 ticks numbered from 0 to 10 by 2 /
\axis left 
 label {{\Large $f_L \hbox{$\,$}$}} /
\axis left 
 ticks numbered from 0 to 11 by 4 /

\normalcolor
\endpicture


==> Bargraphs/Bargraph5-2k1.tex <==
\beginpicture

 \setcoordinatesystem units <15 pt,13 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.000 0.000 11.000 1.000 11.000 1.000 0.000   /

 \color{blue}
\setshadegrid span <0.500000pt>
\hshade 0.000 0.000 1.000 11.000 0.000 1.000  /

 \color{red}

\plot 1.000 0.000 1.000 6.841 2.000 6.841 2.000 0.000   /

 \color{blue}
\setshadegrid span <0.793701pt>
\hshade 0.000 1.000 2.000 6.841 1.000 2.000  /

 \color{red}

\plot 2.000 0.000 2.000 3.539 3.000 3.539 3.000 0.000   /

 \color{red}
\setshadegrid span <1.040042pt>
\hshade 0.000 2.000 3.000 3.539 2.000 3.000  /

 \color{red}

\plot 3.000 0.000 3.000 0.803 4.000 0.803 4.000 0.000   /

 \color{red}
\setshadegrid span <1.259921pt>
\hshade 0.000 3.000 4.000 0.803 3.000 4.000  /

 \color{red}

\plot 4.000 0.000 4.000 0.038 5.000 0.038 5.000 0.000   /

 \color{red}
\setshadegrid span <1.462009pt>
\hshade 0.000 4.000 5.000 0.038 4.000 5.000  /

 \color{red}

\plot 5.000 0.000 5.000 0.000 6.000 0.000 6.000 0.000   /

\plot 6.000 0.000 6.000 0.000 7.000 0.000 7.000 0.000   /

\plot 7.000 0.000 7.000 0.000 8.000 0.000 8.000 0.000   /

\plot 8.000 0.000 8.000 0.000 9.000 0.000 9.000 0.000   /

\plot 9.000 0.000 9.000 0.000 10.000 0.000 10.000 0.000   /

 \setcoordinatesystem units <15 pt,13 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 10.000000, y from 0 to 11.000000
\axis top /
\axis right /
\axis bottom 
 label {{\Large \hspace{2.3cm} $L$}} /
\axis bottom 
 ticks numbered from 0 to 10 by 2 /
\axis left 
 % label {{\LARGE $f_L \hbox{$\,$}$}} 
 /
\axis left 
 ticks numbered from 0 to 11 by 4 /

\normalcolor
\endpicture


==> Bargraphs/Bargraph6-1k1.tex <==
\beginpicture

 \setcoordinatesystem units <15.000 pt,4.000 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.000 0.000 25.000 1.000 25.000 1.000 0.000   /

 \color{blue}
\setshadegrid span <0.500000pt>
\hshade 0.000 0.000 1.000 25.000 0.000 1.000  /

 \color{red}

\plot 1.000 0.000 1.000 15.458 2.000 15.458 2.000 0.000   /

 \color{blue}
\setshadegrid span <0.793701pt>
\hshade 0.000 1.000 2.000 15.458 1.000 2.000  /

 \color{red}

\plot 2.000 0.000 2.000 -1.387  3.000 -1.387 3.000 0.000  /


 \color{blue}
\setshadegrid span <1.26pt>
\hshade -1.387 2.000 3.000 0.000 2.000 3.000  /

 \color{red}
\plot 3.000 0.000 3.000 0.943 4.000 0.943 4.000 0.000   /

 \color{red}
\setshadegrid span <1.259921pt>
\hshade 0.000 3.000 4.000 0.943 3.000 4.000  /

 \color{red}

\plot 4.000 0.000 4.000 0.024 5.000 0.024 5.000 0.000   /

 \color{red}
\setshadegrid span <1.462009pt>
\hshade 0.000 4.000 5.000 0.024 4.000 5.000  /

 \color{red}

\plot 5.000 0.000 5.000 0.000 6.000 0.000 6.000 0.000   /

\plot 6.000 0.000 6.000 0.000 7.000 0.000 7.000 0.000   /

\plot 7.000 0.000 7.000 0.000 8.000 0.000 8.000 0.000   /

\plot 8.000 0.000 8.000 0.000 9.000 0.000 9.000 0.000   /

\plot 9.000 0.000 9.000 0.000 10.000 0.000 10.000 0.000   /

 \setcoordinatesystem units <15.000 pt,4.000 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 10.000000, y from 0 to 25.000000
\axis top /
\axis right /
\axis bottom 
 label {{\Large \hspace{2.3cm} $L$}} /
\axis bottom 
 ticks numbered from 0 to 10 by 2 /
\axis left 
 label {{\Large $f_L \hbox{$\,$}$}} /
\axis left 
 ticks numbered from 0 to 25 by 8 /

\normalcolor
\endpicture


==> Bargraphs/Bargraph6-2k1.tex <==
\beginpicture

 \setcoordinatesystem units <15.000 pt,4.35 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.000 0.000 23.000 1.000 23.000 1.000 0.000   /

 \color{blue}
\setshadegrid span <0.500000pt>
\hshade 0.000 0.000 1.000 23.000 0.000 1.000  /

 \color{red}

\plot 1.000 0.000 1.000 13.879 2.000 13.879 2.000 0.000   /

 \color{blue}
\setshadegrid span <0.793701pt>
\hshade 0.000 1.000 2.000 13.879 1.000 2.000  /

 \color{red}

\plot 2.000 0.000 2.000 2.422 3.000 2.422 3.000 0.000   /

 \color{blue}
\setshadegrid span <1.040042pt>
\hshade 0.000 2.000 3.000 2.422 2.000 3.000  /

 \color{red}

\plot 3.000 0.000 3.000 1.590 4.000 1.590 4.000 0.000   /

 \color{red}
\setshadegrid span <1.259921pt>
\hshade 0.000 3.000 4.000 1.590 3.000 4.000  /

 \color{red}

\plot 4.000 0.000 4.000 0.115 5.000 0.115 5.000 0.000   /

 \color{red}
\setshadegrid span <1.462009pt>
\hshade 0.000 4.000 5.000 0.115 4.000 5.000  /

 \color{red}

\plot 5.000 0.000 5.000 0.000 6.000 0.000 6.000 0.000   /

\plot 6.000 0.000 6.000 0.000 7.000 0.000 7.000 0.000   /

\plot 7.000 0.000 7.000 0.000 8.000 0.000 8.000 0.000   /

\plot 8.000 0.000 8.000 0.000 9.000 0.000 9.000 0.000   /

\plot 9.000 0.000 9.000 0.000 10.000 0.000 10.000 0.000   /

 \setcoordinatesystem units <15.000 pt,4.35 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 10.000000, y from 0 to 23.000000
\axis top /
\axis right /
\axis bottom 
 label {{\Large \hspace{2.3cm} $L$}} /
\axis bottom 
 ticks numbered from 0 to 10 by 2 /
\axis left 
 label {{\Large $f_L \hbox{$\,$}$}} /
\axis left 
 ticks numbered from 0 to 23 by 8 /

\normalcolor
\endpicture


==> Bargraphs/Bargraph6-3k1.tex <==
\beginpicture

 \setcoordinatesystem units <15.000 pt,2.7 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot 0.000 0.000 0.000 37.000 1.000 37.000 1.000 0.000   /

 \color{blue}
\setshadegrid span <0.500000pt>
\hshade 0.000 0.000 1.000 37.000 0.000 1.000  /

 \color{red}

\plot 1.000 0.000 1.000 22.798 2.000 22.798 2.000 0.000   /

 \color{blue}
\setshadegrid span <0.793701pt>
\hshade 0.000 1.000 2.000 22.798 1.000 2.000  /

 \color{red}

\plot 2.000 0.000 2.000 1.456 3.000 1.456 3.000 0.000   /

 \color{blue}
\setshadegrid span <1.040042pt>
\hshade 0.000 2.000 3.000 1.456 2.000 3.000  /

 \color{red}

\plot 3.000 0.000 3.000 1.750 4.000 1.750 4.000 0.000   /

 \color{red}
\setshadegrid span <1.259921pt>
\hshade 0.000 3.000 4.000 1.750 3.000 4.000  /

 \color{red}

\plot 4.000 0.000 4.000 0.041 5.000 0.041 5.000 0.000   /

 \color{red}
\setshadegrid span <1.462009pt>
\hshade 0.000 4.000 5.000 0.041 4.000 5.000  /

 \color{red}

\plot 5.000 0.000 5.000 0.000 6.000 0.000 6.000 0.000   /

\plot 6.000 0.000 6.000 0.000 7.000 0.000 7.000 0.000   /

\plot 7.000 0.000 7.000 0.000 8.000 0.000 8.000 0.000   /

\plot 8.000 0.000 8.000 0.000 9.000 0.000 9.000 0.000   /

\plot 9.000 0.000 9.000 0.000 10.000 0.000 10.000 0.000   /

 \setcoordinatesystem units <15.000 pt,2.7 pt>


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 10.000000, y from 0 to 37.000000
\axis top /
\axis right /
\axis bottom 
 label {{\Large \hspace{2.3cm} $L$}} /
\axis bottom 
 ticks numbered from 0 to 10 by 2 /
\axis left 
 label {{\Large $f_L \hbox{$\,$}$}} /
\axis left 
 ticks numbered from 0 to 37 by 15 /

\normalcolor
\endpicture


==> Compressgraphs/Compress0-1.tex <==
\beginpicture

 \setcoordinatesystem units <13.000 pt,100 pt>

\put { } at -14 0
 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot -10.0000 0.0000  -9.9500 0.0000  -9.9000 0.0000  -9.8500 0.0000  -9.8000 0.0000  -9.7500 0.0000  -9.7000 0.0000  -9.6500 0.0000  -9.6000 0.0000  -9.5500 0.0000  -9.5000 0.0000  -9.4500 0.0000  -9.4000 0.0000  -9.3500 0.0000  -9.3000 0.0000  -9.2500 0.0000  -9.2000 0.0001  -9.1500 0.0001  -9.1000 0.0001  -9.0500 0.0001  -9.0000 0.0001  -8.9500 0.0001  -8.9000 0.0001  -8.8500 0.0001  -8.8000 0.0001  -8.7500 0.0001  -8.7000 0.0001  -8.6500 0.0001  -8.6000 0.0001  -8.5500 0.0001  -8.5000 0.0001  -8.4500 0.0001  -8.4000 0.0001  -8.3500 0.0001  -8.3000 0.0001  -8.2500 0.0001  -8.2000 0.0001  -8.1500 0.0001  -8.1000 0.0002  -8.0500 0.0002  -8.0000 0.0002  -7.9500 0.0002  -7.9000 0.0002  -7.8500 0.0002  -7.8000 0.0002  -7.7500 0.0002  -7.7000 0.0002  -7.6500 0.0002  -7.6000 0.0003  -7.5500 0.0003  -7.5000 0.0003  -7.4500 0.0003  -7.4000 0.0003  -7.3500 0.0003  -7.3000 0.0003  -7.2500 0.0004  -7.2000 0.0004  -7.1500 0.0004  -7.1000 0.0004  -7.0500 0.0004  -7.0000 0.0005  -6.9500 0.0005  -6.9000 0.0005  -6.8500 0.0005  -6.8000 0.0006  -6.7500 0.0006  -6.7000 0.0006  -6.6500 0.0006  -6.6000 0.0007  -6.5500 0.0007  -6.5000 0.0008  -6.4500 0.0008  -6.4000 0.0008  -6.3500 0.0009  -6.3000 0.0009  -6.2500 0.0010  -6.2000 0.0010  -6.1500 0.0011  -6.1000 0.0011  -6.0500 0.0012  -6.0000 0.0012  -5.9500 0.0013  -5.9000 0.0014  -5.8500 0.0014  -5.8000 0.0015  -5.7500 0.0016  -5.7000 0.0017  -5.6500 0.0018  -5.6000 0.0018  -5.5500 0.0019  -5.5000 0.0020  -5.4500 0.0021  -5.4000 0.0023  -5.3500 0.0024  -5.3000 0.0025  -5.2500 0.0026  -5.2000 0.0028  -5.1500 0.0029  -5.1000 0.0030  -5.0500 0.0032  -5.0000 0.0034  -4.9500 0.0035  -4.9000 0.0037  -4.8500 0.0039  -4.8000 0.0041  -4.7500 0.0043  -4.7000 0.0045  -4.6500 0.0048  -4.6000 0.0050  -4.5500 0.0053  -4.5000 0.0055  -4.4500 0.0058  -4.4000 0.0061  -4.3500 0.0064  -4.3000 0.0067  -4.2500 0.0071  -4.2000 0.0074  -4.1500 0.0078  -4.1000 0.0082  -4.0500 0.0086  -4.0000 0.0091  -3.9500 0.0095  -3.9000 0.0100  -3.8500 0.0105  -3.8000 0.0111  -3.7500 0.0116  -3.7000 0.0122  -3.6500 0.0128  -3.6000 0.0135  -3.5500 0.0142  -3.5000 0.0149  -3.4500 0.0156  -3.4000 0.0164  -3.3500 0.0172  -3.3000 0.0181  -3.2500 0.0190  -3.2000 0.0200  -3.1500 0.0210  -3.1000 0.0220  -3.0500 0.0231  -3.0000 0.0243  -2.9500 0.0255  -2.9000 0.0268  -2.8500 0.0281  -2.8000 0.0295  -2.7500 0.0310  -2.7000 0.0325  -2.6500 0.0341  -2.6000 0.0358  -2.5500 0.0376  -2.5000 0.0394  -2.4500 0.0414  -2.4000 0.0434  -2.3500 0.0455  -2.3000 0.0477  -2.2500 0.0501  -2.2000 0.0525  -2.1500 0.0550  -2.1000 0.0577  -2.0500 0.0605  -2.0000 0.0634  -1.9500 0.0664  -1.9000 0.0696  -1.8500 0.0729  -1.8000 0.0763  -1.7500 0.0799  -1.7000 0.0837  -1.6500 0.0876  -1.6000 0.0917  -1.5500 0.0959  -1.5000 0.1004  -1.4500 0.1050  -1.4000 0.1098  -1.3500 0.1147  -1.3000 0.1199  -1.2500 0.1253  -1.2000 0.1309  -1.1500 0.1367  -1.1000 0.1427  -1.0500 0.1489  -1.0000 0.1554  -0.9500 0.1620  -0.9000 0.1689  -0.8500 0.1761  -0.8000 0.1834  -0.7500 0.1911  -0.7000 0.1989  -0.6500 0.2070  -0.6000 0.2153  -0.5500 0.2239  -0.5000 0.2327  -0.4500 0.2417  -0.4000 0.2510  -0.3500 0.2605  -0.3000 0.2703  -0.2500 0.2803  -0.2000 0.2905  -0.1500 0.3009  -0.1000 0.3115  -0.0500 0.3223  0.0000 0.3333  0.0500 0.3445  0.1000 0.3559  0.1500 0.3675  0.2000 0.3792  0.2500 0.3910  0.3000 0.4030  0.3500 0.4150  0.4000 0.4272  0.4500 0.4395  0.5000 0.4519  0.5500 0.4643  0.6000 0.4767  0.6500 0.4892  0.7000 0.5017  0.7500 0.5142  0.8000 0.5267  0.8500 0.5391  0.9000 0.5515  0.9500 0.5639  1.0000 0.5761  1.0500 0.5883  1.1000 0.6003  1.1500 0.6123  1.2000 0.6241  1.2500 0.6357  1.3000 0.6472  1.3500 0.6586  1.4000 0.6697  1.4500 0.6807  1.5000 0.6914  1.5500 0.7020  1.6000 0.7124  1.6500 0.7225  1.7000 0.7324  1.7500 0.7421  1.8000 0.7515  1.8500 0.7608  1.9000 0.7697  1.9500 0.7785  2.0000 0.7870  2.0500 0.7952  2.1000 0.8033  2.1500 0.8111  2.2000 0.8186  2.2500 0.8259  2.3000 0.8330  2.3500 0.8398  2.4000 0.8464  2.4500 0.8528  2.5000 0.8590  2.5500 0.8649  2.6000 0.8707  2.6500 0.8762  2.7000 0.8815  2.7500 0.8866  2.8000 0.8916  2.8500 0.8963  2.9000 0.9009  2.9500 0.9052  3.0000 0.9094  3.0500 0.9135  3.1000 0.9173  3.1500 0.9211  3.2000 0.9246  3.2500 0.9280  3.3000 0.9313  3.3500 0.9344  3.4000 0.9374  3.4500 0.9403  3.5000 0.9430  3.5500 0.9457  3.6000 0.9482  3.6500 0.9506  3.7000 0.9529  3.7500 0.9551  3.8000 0.9572  3.8500 0.9592  3.9000 0.9611  3.9500 0.9629  4.0000 0.9647  4.0500 0.9663  4.1000 0.9679  4.1500 0.9694  4.2000 0.9709  4.2500 0.9723  4.3000 0.9736  4.3500 0.9748  4.4000 0.9760  4.4500 0.9772  4.5000 0.9783  4.5500 0.9793  4.6000 0.9803  4.6500 0.9812  4.7000 0.9821  4.7500 0.9830  4.8000 0.9838  4.8500 0.9846  4.9000 0.9853  4.9500 0.9860  5.0000 0.9867  5.0500 0.9873  5.1000 0.9880  5.1500 0.9885  5.2000 0.9891  5.2500 0.9896  5.3000 0.9901  5.3500 0.9906  5.4000 0.9910  5.4500 0.9915  5.5000 0.9919  5.5500 0.9923  5.6000 0.9927  5.6500 0.9930  5.7000 0.9934  5.7500 0.9937  5.8000 0.9940  5.8500 0.9943  5.9000 0.9946  5.9500 0.9948  6.0000 0.9951  6.0500 0.9953  6.1000 0.9955  6.1500 0.9958  6.2000 0.9960  6.2500 0.9962  6.3000 0.9963  6.3500 0.9965  6.4000 0.9967  6.4500 0.9968  6.5000 0.9970  6.5500 0.9971  6.6000 0.9973  6.6500 0.9974  6.7000 0.9975  6.7500 0.9977  6.8000 0.9978  6.8500 0.9979  6.9000 0.9980  6.9500 0.9981  7.0000 0.9982  7.0500 0.9983  7.1000 0.9984  7.1500 0.9984  7.2000 0.9985  7.2500 0.9986  7.3000 0.9987  7.3500 0.9987  7.4000 0.9988  7.4500 0.9988  7.5000 0.9989  7.5500 0.9989  7.6000 0.9990  7.6500 0.9990  7.7000 0.9991  7.7500 0.9991  7.8000 0.9992  7.8500 0.9992  7.9000 0.9993  7.9500 0.9993  8.0000 0.9993  8.0500 0.9994  8.1000 0.9994  8.1500 0.9994  8.2000 0.9995  8.2500 0.9995  8.3000 0.9995  8.3500 0.9995  8.4000 0.9996  8.4500 0.9996  8.5000 0.9996  8.5500 0.9996  8.6000 0.9996  8.6500 0.9996  8.7000 0.9997  8.7500 0.9997  8.8000 0.9997  8.8500 0.9997  8.9000 0.9997  8.9500 0.9997  9.0000 0.9998  9.0500 0.9998  9.1000 0.9998  9.1500 0.9998  9.2000 0.9998  9.2500 0.9998  9.3000 0.9998  9.3500 0.9998  9.4000 0.9998  9.4500 0.9998  9.5000 0.9999  9.5500 0.9999  9.6000 0.9999  9.6500 0.9999  9.7000 0.9999  9.7500 0.9999  9.8000 0.9999  9.8500 0.9999  9.9000 0.9999  9.9500 0.9999  10.0000 0.9999   /

 \color{blue}

\setplotsymbol ({\LARGE $\cdot$})


\plot -10.0000 1.0000  -9.9500 1.0000  -9.9000 1.0000  -9.8500 1.0000  -9.8000 1.0000  -9.7500 1.0000  -9.7000 1.0000  -9.6500 1.0000  -9.6000 1.0000  -9.5500 1.0000  -9.5000 1.0000  -9.4500 1.0000  -9.4000 1.0000  -9.3500 1.0000  -9.3000 1.0000  -9.2500 1.0000  -9.2000 0.9999  -9.1500 0.9999  -9.1000 0.9999  -9.0500 0.9999  -9.0000 0.9999  -8.9500 0.9999  -8.9000 0.9999  -8.8500 0.9999  -8.8000 0.9999  -8.7500 0.9999  -8.7000 0.9999  -8.6500 0.9999  -8.6000 0.9999  -8.5500 0.9999  -8.5000 0.9999  -8.4500 0.9999  -8.4000 0.9999  -8.3500 0.9999  -8.3000 0.9999  -8.2500 0.9999  -8.2000 0.9999  -8.1500 0.9999  -8.1000 0.9998  -8.0500 0.9998  -8.0000 0.9998  -7.9500 0.9998  -7.9000 0.9998  -7.8500 0.9998  -7.8000 0.9998  -7.7500 0.9998  -7.7000 0.9998  -7.6500 0.9998  -7.6000 0.9997  -7.5500 0.9997  -7.5000 0.9997  -7.4500 0.9997  -7.4000 0.9997  -7.3500 0.9997  -7.3000 0.9997  -7.2500 0.9996  -7.2000 0.9996  -7.1500 0.9996  -7.1000 0.9996  -7.0500 0.9996  -7.0000 0.9995  -6.9500 0.9995  -6.9000 0.9995  -6.8500 0.9995  -6.8000 0.9994  -6.7500 0.9994  -6.7000 0.9994  -6.6500 0.9994  -6.6000 0.9993  -6.5500 0.9993  -6.5000 0.9992  -6.4500 0.9992  -6.4000 0.9992  -6.3500 0.9991  -6.3000 0.9991  -6.2500 0.9990  -6.2000 0.9990  -6.1500 0.9989  -6.1000 0.9989  -6.0500 0.9988  -6.0000 0.9988  -5.9500 0.9987  -5.9000 0.9986  -5.8500 0.9986  -5.8000 0.9985  -5.7500 0.9984  -5.7000 0.9983  -5.6500 0.9982  -5.6000 0.9982  -5.5500 0.9981  -5.5000 0.9980  -5.4500 0.9979  -5.4000 0.9977  -5.3500 0.9976  -5.3000 0.9975  -5.2500 0.9974  -5.2000 0.9972  -5.1500 0.9971  -5.1000 0.9970  -5.0500 0.9968  -5.0000 0.9966  -4.9500 0.9965  -4.9000 0.9963  -4.8500 0.9961  -4.8000 0.9959  -4.7500 0.9957  -4.7000 0.9955  -4.6500 0.9952  -4.6000 0.9950  -4.5500 0.9947  -4.5000 0.9945  -4.4500 0.9942  -4.4000 0.9939  -4.3500 0.9936  -4.3000 0.9933  -4.2500 0.9929  -4.2000 0.9926  -4.1500 0.9922  -4.1000 0.9918  -4.0500 0.9914  -4.0000 0.9909  -3.9500 0.9905  -3.9000 0.9900  -3.8500 0.9895  -3.8000 0.9889  -3.7500 0.9884  -3.7000 0.9878  -3.6500 0.9872  -3.6000 0.9865  -3.5500 0.9858  -3.5000 0.9851  -3.4500 0.9844  -3.4000 0.9836  -3.3500 0.9828  -3.3000 0.9819  -3.2500 0.9810  -3.2000 0.9800  -3.1500 0.9790  -3.1000 0.9780  -3.0500 0.9769  -3.0000 0.9757  -2.9500 0.9745  -2.9000 0.9732  -2.8500 0.9719  -2.8000 0.9705  -2.7500 0.9690  -2.7000 0.9675  -2.6500 0.9659  -2.6000 0.9642  -2.5500 0.9624  -2.5000 0.9606  -2.4500 0.9586  -2.4000 0.9566  -2.3500 0.9545  -2.3000 0.9523  -2.2500 0.9499  -2.2000 0.9475  -2.1500 0.9450  -2.1000 0.9423  -2.0500 0.9395  -2.0000 0.9366  -1.9500 0.9336  -1.9000 0.9304  -1.8500 0.9271  -1.8000 0.9237  -1.7500 0.9201  -1.7000 0.9163  -1.6500 0.9124  -1.6000 0.9083  -1.5500 0.9041  -1.5000 0.8996  -1.4500 0.8950  -1.4000 0.8902  -1.3500 0.8853  -1.3000 0.8801  -1.2500 0.8747  -1.2000 0.8691  -1.1500 0.8633  -1.1000 0.8573  -1.0500 0.8511  -1.0000 0.8446  -0.9500 0.8380  -0.9000 0.8311  -0.8500 0.8239  -0.8000 0.8166  -0.7500 0.8089  -0.7000 0.8011  -0.6500 0.7930  -0.6000 0.7847  -0.5500 0.7761  -0.5000 0.7673  -0.4500 0.7583  -0.4000 0.7490  -0.3500 0.7395  -0.3000 0.7297  -0.2500 0.7197  -0.2000 0.7095  -0.1500 0.6991  -0.1000 0.6885  -0.0500 0.6777  0.0000 0.6667  0.0500 0.6555  0.1000 0.6441  0.1500 0.6325  0.2000 0.6208  0.2500 0.6090  0.3000 0.5970  0.3500 0.5850  0.4000 0.5728  0.4500 0.5605  0.5000 0.5481  0.5500 0.5357  0.6000 0.5233  0.6500 0.5108  0.7000 0.4983  0.7500 0.4858  0.8000 0.4733  0.8500 0.4609  0.9000 0.4485  0.9500 0.4361  1.0000 0.4239  1.0500 0.4117  1.1000 0.3997  1.1500 0.3877  1.2000 0.3759  1.2500 0.3643  1.3000 0.3528  1.3500 0.3414  1.4000 0.3303  1.4500 0.3193  1.5000 0.3086  1.5500 0.2980  1.6000 0.2876  1.6500 0.2775  1.7000 0.2676  1.7500 0.2579  1.8000 0.2485  1.8500 0.2392  1.9000 0.2303  1.9500 0.2215  2.0000 0.2130  2.0500 0.2048  2.1000 0.1967  2.1500 0.1889  2.2000 0.1814  2.2500 0.1741  2.3000 0.1670  2.3500 0.1602  2.4000 0.1536  2.4500 0.1472  2.5000 0.1410  2.5500 0.1351  2.6000 0.1293  2.6500 0.1238  2.7000 0.1185  2.7500 0.1134  2.8000 0.1084  2.8500 0.1037  2.9000 0.0991  2.9500 0.0948  3.0000 0.0906  3.0500 0.0865  3.1000 0.0827  3.1500 0.0789  3.2000 0.0754  3.2500 0.0720  3.3000 0.0687  3.3500 0.0656  3.4000 0.0626  3.4500 0.0597  3.5000 0.0570  3.5500 0.0543  3.6000 0.0518  3.6500 0.0494  3.7000 0.0471  3.7500 0.0449  3.8000 0.0428  3.8500 0.0408  3.9000 0.0389  3.9500 0.0371  4.0000 0.0353  4.0500 0.0337  4.1000 0.0321  4.1500 0.0306  4.2000 0.0291  4.2500 0.0277  4.3000 0.0264  4.3500 0.0252  4.4000 0.0240  4.4500 0.0228  4.5000 0.0217  4.5500 0.0207  4.6000 0.0197  4.6500 0.0188  4.7000 0.0179  4.7500 0.0170  4.8000 0.0162  4.8500 0.0154  4.9000 0.0147  4.9500 0.0140  5.0000 0.0133  5.0500 0.0127  5.1000 0.0120  5.1500 0.0115  5.2000 0.0109  5.2500 0.0104  5.3000 0.0099  5.3500 0.0094  5.4000 0.0090  5.4500 0.0085  5.5000 0.0081  5.5500 0.0077  5.6000 0.0073  5.6500 0.0070  5.7000 0.0066  5.7500 0.0063  5.8000 0.0060  5.8500 0.0057  5.9000 0.0054  5.9500 0.0052  6.0000 0.0049  6.0500 0.0047  6.1000 0.0045  6.1500 0.0042  6.2000 0.0040  6.2500 0.0038  6.3000 0.0037  6.3500 0.0035  6.4000 0.0033  6.4500 0.0032  6.5000 0.0030  6.5500 0.0029  6.6000 0.0027  6.6500 0.0026  6.7000 0.0025  6.7500 0.0023  6.8000 0.0022  6.8500 0.0021  6.9000 0.0020  6.9500 0.0019  7.0000 0.0018  7.0500 0.0017  7.1000 0.0016  7.1500 0.0016  7.2000 0.0015  7.2500 0.0014  7.3000 0.0013  7.3500 0.0013  7.4000 0.0012  7.4500 0.0012  7.5000 0.0011  7.5500 0.0011  7.6000 0.0010  7.6500 0.0010  7.7000 0.0009  7.7500 0.0009  7.8000 0.0008  7.8500 0.0008  7.9000 0.0007  7.9500 0.0007  8.0000 0.0007  8.0500 0.0006  8.1000 0.0006  8.1500 0.0006  8.2000 0.0005  8.2500 0.0005  8.3000 0.0005  8.3500 0.0005  8.4000 0.0004  8.4500 0.0004  8.5000 0.0004  8.5500 0.0004  8.6000 0.0004  8.6500 0.0004  8.7000 0.0003  8.7500 0.0003  8.8000 0.0003  8.8500 0.0003  8.9000 0.0003  8.9500 0.0003  9.0000 0.0002  9.0500 0.0002  9.1000 0.0002  9.1500 0.0002  9.2000 0.0002  9.2500 0.0002  9.3000 0.0002  9.3500 0.0002  9.4000 0.0002  9.4500 0.0002  9.5000 0.0001  9.5500 0.0001  9.6000 0.0001  9.6500 0.0001  9.7000 0.0001  9.7500 0.0001  9.8000 0.0001  9.8500 0.0001  9.9000 0.0001  9.9500 0.0001  10.0000 0.0001   /

 \color{black}
\put {O} at 0 0 
\setplotarea x from -10.000000 to 10.000000, y from 0.000000 to 1.200000
\axis top /
\axis right /
\axis left /
\axis bottom 
 label {{\Large \hspace{2cm} $f$}} /
\axis bottom 
 ticks out withvalues -10.00 0 10.00 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $\hbox{$\qquad$}$}} /
\axis left shiftedto y=0 
 ticks out withvalues  { } { } 0.4 { } { } 1.0 { } / quantity 7 /

\put {\Large $\kappa$} at 5 0.9
\put {\Large $\LA h \RA$} at -5 0.9

\normalcolor
\endpicture


==> Compressgraphs/Compress3-1F.tex <==
\beginpicture

 \setcoordinatesystem units <7.500 pt,262.5 pt>


 \color{blue}

\setplotsymbol ({\LARGE $\cdot$})


\plot -10.0000 0.0042  -9.9500 0.0044  -9.9000 0.0046  -9.8500 0.0048  -9.8000 0.0050  -9.7500 0.0053  -9.7000 0.0055  -9.6500 0.0058  -9.6000 0.0061  -9.5500 0.0064  -9.5000 0.0067  -9.4500 0.0070  -9.4000 0.0074  -9.3500 0.0077  -9.3000 0.0081  -9.2500 0.0085  -9.2000 0.0089  -9.1500 0.0093  -9.1000 0.0098  -9.0500 0.0103  -9.0000 0.0107  -8.9500 0.0112  -8.9000 0.0118  -8.8500 0.0123  -8.8000 0.0129  -8.7500 0.0135  -8.7000 0.0141  -8.6500 0.0148  -8.6000 0.0154  -8.5500 0.0161  -8.5000 0.0168  -8.4500 0.0176  -8.4000 0.0184  -8.3500 0.0192  -8.3000 0.0200  -8.2500 0.0209  -8.2000 0.0218  -8.1500 0.0227  -8.1000 0.0236  -8.0500 0.0246  -8.0000 0.0256  -7.9500 0.0267  -7.9000 0.0278  -7.8500 0.0289  -7.8000 0.0300  -7.7500 0.0311  -7.7000 0.0323  -7.6500 0.0335  -7.6000 0.0348  -7.5500 0.0360  -7.5000 0.0373  -7.4500 0.0386  -7.4000 0.0399  -7.3500 0.0413  -7.3000 0.0426  -7.2500 0.0440  -7.2000 0.0454  -7.1500 0.0467  -7.1000 0.0481  -7.0500 0.0495  -7.0000 0.0509  -6.9500 0.0522  -6.9000 0.0536  -6.8500 0.0549  -6.8000 0.0562  -6.7500 0.0575  -6.7000 0.0588  -6.6500 0.0600  -6.6000 0.0612  -6.5500 0.0624  -6.5000 0.0635  -6.4500 0.0646  -6.4000 0.0656  -6.3500 0.0665  -6.3000 0.0674  -6.2500 0.0682  -6.2000 0.0689  -6.1500 0.0696  -6.1000 0.0702  -6.0500 0.0707  -6.0000 0.0711  -5.9500 0.0714  -5.9000 0.0717  -5.8500 0.0718  -5.8000 0.0719  -5.7500 0.0719  -5.7000 0.0718  -5.6500 0.0716  -5.6000 0.0713  -5.5500 0.0709  -5.5000 0.0705  -5.4500 0.0699  -5.4000 0.0693  -5.3500 0.0686  -5.3000 0.0679  -5.2500 0.0670  -5.2000 0.0661  -5.1500 0.0652  -5.1000 0.0642  -5.0500 0.0631  -5.0000 0.0620  -4.9500 0.0608  -4.9000 0.0596  -4.8500 0.0584  -4.8000 0.0571  -4.7500 0.0558  -4.7000 0.0545  -4.6500 0.0532  -4.6000 0.0518  -4.5500 0.0505  -4.5000 0.0491  -4.4500 0.0478  -4.4000 0.0464  -4.3500 0.0450  -4.3000 0.0437  -4.2500 0.0424  -4.2000 0.0410  -4.1500 0.0397  -4.1000 0.0385  -4.0500 0.0372  -4.0000 0.0360  -3.9500 0.0347  -3.9000 0.0336  -3.8500 0.0324  -3.8000 0.0313  -3.7500 0.0302  -3.7000 0.0291  -3.6500 0.0281  -3.6000 0.0270  -3.5500 0.0261  -3.5000 0.0251  -3.4500 0.0242  -3.4000 0.0233  -3.3500 0.0225  -3.3000 0.0217  -3.2500 0.0209  -3.2000 0.0201  -3.1500 0.0194  -3.1000 0.0187  -3.0500 0.0181  -3.0000 0.0174  -2.9500 0.0168  -2.9000 0.0163  -2.8500 0.0157  -2.8000 0.0152  -2.7500 0.0148  -2.7000 0.0143  -2.6500 0.0139  -2.6000 0.0135  -2.5500 0.0131  -2.5000 0.0128  -2.4500 0.0125  -2.4000 0.0122  -2.3500 0.0120  -2.3000 0.0117  -2.2500 0.0115  -2.2000 0.0113  -2.1500 0.0112  -2.1000 0.0111  -2.0500 0.0110  -2.0000 0.0109  -1.9500 0.0109  -1.9000 0.0108  -1.8500 0.0108  -1.8000 0.0109  -1.7500 0.0109  -1.7000 0.0110  -1.6500 0.0111  -1.6000 0.0113  -1.5500 0.0114  -1.5000 0.0116  -1.4500 0.0119  -1.4000 0.0121  -1.3500 0.0124  -1.3000 0.0128  -1.2500 0.0131  -1.2000 0.0135  -1.1500 0.0139  -1.1000 0.0144  -1.0500 0.0149  -1.0000 0.0155  -0.9500 0.0161  -0.9000 0.0167  -0.8500 0.0174  -0.8000 0.0181  -0.7500 0.0189  -0.7000 0.0198  -0.6500 0.0207  -0.6000 0.0216  -0.5500 0.0227  -0.5000 0.0238  -0.4500 0.0249  -0.4000 0.0262  -0.3500 0.0275  -0.3000 0.0289  -0.2500 0.0304  -0.2000 0.0319  -0.1500 0.0336  -0.1000 0.0354  -0.0500 0.0373  0.0000 0.0393  0.0500 0.0414  0.1000 0.0437  0.1500 0.0460  0.2000 0.0486  0.2500 0.0512  0.3000 0.0540  0.3500 0.0570  0.4000 0.0602  0.4500 0.0635  0.5000 0.0670  0.5500 0.0708  0.6000 0.0747  0.6500 0.0788  0.7000 0.0832  0.7500 0.0878  0.8000 0.0926  0.8500 0.0976  0.9000 0.1029  0.9500 0.1085  1.0000 0.1143  1.0500 0.1204  1.1000 0.1267  1.1500 0.1333  1.2000 0.1402  1.2500 0.1473  1.3000 0.1547  1.3500 0.1623  1.4000 0.1701  1.4500 0.1782  1.5000 0.1864  1.5500 0.1949  1.6000 0.2034  1.6500 0.2122  1.7000 0.2209  1.7500 0.2298  1.8000 0.2387  1.8500 0.2475  1.9000 0.2563  1.9500 0.2649  2.0000 0.2734  2.0500 0.2816  2.1000 0.2896  2.1500 0.2972  2.2000 0.3045  2.2500 0.3113  2.3000 0.3176  2.3500 0.3234  2.4000 0.3286  2.4500 0.3331  2.5000 0.3370  2.5500 0.3402  2.6000 0.3427  2.6500 0.3445  2.7000 0.3455  2.7500 0.3457  2.8000 0.3452  2.8500 0.3440  2.9000 0.3420  2.9500 0.3393  3.0000 0.3360  3.0500 0.3320  3.1000 0.3274  3.1500 0.3223  3.2000 0.3166  3.2500 0.3105  3.3000 0.3039  3.3500 0.2970  3.4000 0.2897  3.4500 0.2822  3.5000 0.2744  3.5500 0.2665  3.6000 0.2584  3.6500 0.2503  3.7000 0.2421  3.7500 0.2339  3.8000 0.2257  3.8500 0.2175  3.9000 0.2094  3.9500 0.2015  4.0000 0.1936  4.0500 0.1859  4.1000 0.1784  4.1500 0.1711  4.2000 0.1639  4.2500 0.1569  4.3000 0.1502  4.3500 0.1436  4.4000 0.1373  4.4500 0.1312  4.5000 0.1253  4.5500 0.1196  4.6000 0.1141  4.6500 0.1089  4.7000 0.1038  4.7500 0.0990  4.8000 0.0943  4.8500 0.0899  4.9000 0.0856  4.9500 0.0816  5.0000 0.0777  5.0500 0.0740  5.1000 0.0704  5.1500 0.0670  5.2000 0.0638  5.2500 0.0607  5.3000 0.0578  5.3500 0.0550  5.4000 0.0523  5.4500 0.0498  5.5000 0.0473  5.5500 0.0450  5.6000 0.0428  5.6500 0.0408  5.7000 0.0388  5.7500 0.0369  5.8000 0.0351  5.8500 0.0334  5.9000 0.0317  5.9500 0.0302  6.0000 0.0287  6.0500 0.0273  6.1000 0.0259  6.1500 0.0247  6.2000 0.0235  6.2500 0.0223  6.3000 0.0212  6.3500 0.0202  6.4000 0.0192  6.4500 0.0183  6.5000 0.0174  6.5500 0.0165  6.6000 0.0157  6.6500 0.0149  6.7000 0.0142  6.7500 0.0135  6.8000 0.0128  6.8500 0.0122  6.9000 0.0116  6.9500 0.0111  7.0000 0.0105  7.0500 0.0100  7.1000 0.0095  7.1500 0.0090  7.2000 0.0086  7.2500 0.0082  7.3000 0.0078  7.3500 0.0074  7.4000 0.0070  7.4500 0.0067  7.5000 0.0064  7.5500 0.0061  7.6000 0.0058  7.6500 0.0055  7.7000 0.0052  7.7500 0.0050  7.8000 0.0047  7.8500 0.0045  7.9000 0.0043  7.9500 0.0041  8.0000 0.0039  8.0500 0.0037  8.1000 0.0035  8.1500 0.0033  8.2000 0.0032  8.2500 0.0030  8.3000 0.0029  8.3500 0.0027  8.4000 0.0026  8.4500 0.0025  8.5000 0.0023  8.5500 0.0022  8.6000 0.0021  8.6500 0.0020  8.7000 0.0019  8.7500 0.0018  8.8000 0.0017  8.8500 0.0016  8.9000 0.0016  8.9500 0.0015  9.0000 0.0014  9.0500 0.0013  9.1000 0.0013  9.1500 0.0012  9.2000 0.0012  9.2500 0.0011  9.3000 0.0010  9.3500 0.0010  9.4000 0.0009  9.4500 0.0009  9.5000 0.0009  9.5500 0.0008  9.6000 0.0008  9.6500 0.0007  9.7000 0.0007  9.7500 0.0007  9.8000 0.0006  9.8500 0.0006  9.9000 0.0006  9.9500 0.0005  10.0000 0.0005   /

 \color{black}
\put {O} at 0 0 
\setplotarea x from -10.000000 to 10.000000, y from 0 to 0.500000
\axis top /
\axis right /
\axis left /
\axis bottom 
 label {{\Large \hspace{2cm} $f$}} /
\axis bottom 
 ticks out withvalues -10 0 10 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $\kappa$}} /
\axis left shiftedto x=0 
 ticks out withvalues 0 {} 0.2 {} 0.4 {}  / quantity 6 /

\normalcolor
\endpicture


==> Compressgraphs/Compress3-1FA.tex <==
\beginpicture

 \setcoordinatesystem units <7.500 pt,262.50 pt>


 \color{blue}

\setplotsymbol ({\LARGE $\cdot$})


\plot -10.0000 0.0042  -9.9500 0.0044  -9.9000 0.0046  -9.8500 0.0048  -9.8000 0.0050  -9.7500 0.0053  -9.7000 0.0055  -9.6500 0.0058  -9.6000 0.0061  -9.5500 0.0064  -9.5000 0.0067  -9.4500 0.0070  -9.4000 0.0074  -9.3500 0.0077  -9.3000 0.0081  -9.2500 0.0085  -9.2000 0.0089  -9.1500 0.0093  -9.1000 0.0098  -9.0500 0.0103  -9.0000 0.0107  -8.9500 0.0112  -8.9000 0.0118  -8.8500 0.0123  -8.8000 0.0129  -8.7500 0.0135  -8.7000 0.0141  -8.6500 0.0148  -8.6000 0.0154  -8.5500 0.0161  -8.5000 0.0168  -8.4500 0.0176  -8.4000 0.0184  -8.3500 0.0192  -8.3000 0.0200  -8.2500 0.0209  -8.2000 0.0218  -8.1500 0.0227  -8.1000 0.0236  -8.0500 0.0246  -8.0000 0.0256  -7.9500 0.0267  -7.9000 0.0278  -7.8500 0.0289  -7.8000 0.0300  -7.7500 0.0311  -7.7000 0.0323  -7.6500 0.0335  -7.6000 0.0348  -7.5500 0.0360  -7.5000 0.0373  -7.4500 0.0386  -7.4000 0.0399  -7.3500 0.0413  -7.3000 0.0426  -7.2500 0.0440  -7.2000 0.0454  -7.1500 0.0467  -7.1000 0.0481  -7.0500 0.0495  -7.0000 0.0509  -6.9500 0.0522  -6.9000 0.0536  -6.8500 0.0549  -6.8000 0.0562  -6.7500 0.0575  -6.7000 0.0588  -6.6500 0.0600  -6.6000 0.0612  -6.5500 0.0624  -6.5000 0.0635  -6.4500 0.0646  -6.4000 0.0656  -6.3500 0.0665  -6.3000 0.0674  -6.2500 0.0682  -6.2000 0.0689  -6.1500 0.0696  -6.1000 0.0702  -6.0500 0.0707  -6.0000 0.0711  -5.9500 0.0714  -5.9000 0.0717  -5.8500 0.0718  -5.8000 0.0719  -5.7500 0.0719  -5.7000 0.0718  -5.6500 0.0716  -5.6000 0.0713  -5.5500 0.0709  -5.5000 0.0705  -5.4500 0.0699  -5.4000 0.0693  -5.3500 0.0686  -5.3000 0.0679  -5.2500 0.0670  -5.2000 0.0661  -5.1500 0.0652  -5.1000 0.0642  -5.0500 0.0631  -5.0000 0.0620  -4.9500 0.0608  -4.9000 0.0596  -4.8500 0.0584  -4.8000 0.0571  -4.7500 0.0558  -4.7000 0.0545  -4.6500 0.0532  -4.6000 0.0518  -4.5500 0.0505  -4.5000 0.0491  -4.4500 0.0477  -4.4000 0.0464  -4.3500 0.0450  -4.3000 0.0437  -4.2500 0.0424  -4.2000 0.0410  -4.1500 0.0397  -4.1000 0.0385  -4.0500 0.0372  -4.0000 0.0360  -3.9500 0.0347  -3.9000 0.0336  -3.8500 0.0324  -3.8000 0.0313  -3.7500 0.0302  -3.7000 0.0291  -3.6500 0.0280  -3.6000 0.0270  -3.5500 0.0261  -3.5000 0.0251  -3.4500 0.0242  -3.4000 0.0233  -3.3500 0.0225  -3.3000 0.0216  -3.2500 0.0209  -3.2000 0.0201  -3.1500 0.0194  -3.1000 0.0187  -3.0500 0.0180  -3.0000 0.0174  -2.9500 0.0168  -2.9000 0.0162  -2.8500 0.0157  -2.8000 0.0152  -2.7500 0.0147  -2.7000 0.0143  -2.6500 0.0138  -2.6000 0.0134  -2.5500 0.0131  -2.5000 0.0127  -2.4500 0.0124  -2.4000 0.0121  -2.3500 0.0119  -2.3000 0.0116  -2.2500 0.0114  -2.2000 0.0112  -2.1500 0.0110  -2.1000 0.0109  -2.0500 0.0108  -2.0000 0.0107  -1.9500 0.0106  -1.9000 0.0106  -1.8500 0.0106  -1.8000 0.0106  -1.7500 0.0106  -1.7000 0.0106  -1.6500 0.0107  -1.6000 0.0108  -1.5500 0.0109  -1.5000 0.0111  -1.4500 0.0113  -1.4000 0.0115  -1.3500 0.0117  -1.3000 0.0119  -1.2500 0.0122  -1.2000 0.0125  -1.1500 0.0129  -1.1000 0.0132  -1.0500 0.0136  -1.0000 0.0140  -0.9500 0.0145  -0.9000 0.0149  -0.8500 0.0155  -0.8000 0.0160  -0.7500 0.0166  -0.7000 0.0172  -0.6500 0.0178  -0.6000 0.0185  -0.5500 0.0192  -0.5000 0.0200  -0.4500 0.0207  -0.4000 0.0216  -0.3500 0.0224  -0.3000 0.0233  -0.2500 0.0243  -0.2000 0.0253  -0.1500 0.0263  -0.1000 0.0273  -0.0500 0.0285  0.0000 0.0296  0.0500 0.0308  0.1000 0.0321  0.1500 0.0334  0.2000 0.0347  0.2500 0.0361  0.3000 0.0375  0.3500 0.0390  0.4000 0.0405  0.4500 0.0420  0.5000 0.0436  0.5500 0.0453  0.6000 0.0470  0.6500 0.0487  0.7000 0.0504  0.7500 0.0522  0.8000 0.0541  0.8500 0.0559  0.9000 0.0578  0.9500 0.0598  1.0000 0.0617  1.0500 0.0637  1.1000 0.0657  1.1500 0.0676  1.2000 0.0696  1.2500 0.0717  1.3000 0.0737  1.3500 0.0757  1.4000 0.0776  1.4500 0.0796  1.5000 0.0816  1.5500 0.0835  1.6000 0.0854  1.6500 0.0872  1.7000 0.0890  1.7500 0.0908  1.8000 0.0925  1.8500 0.0941  1.9000 0.0956  1.9500 0.0971  2.0000 0.0985  2.0500 0.0998  2.1000 0.1011  2.1500 0.1022  2.2000 0.1032  2.2500 0.1042  2.3000 0.1050  2.3500 0.1058  2.4000 0.1064  2.4500 0.1069  2.5000 0.1073  2.5500 0.1076  2.6000 0.1078  2.6500 0.1079  2.7000 0.1079  2.7500 0.1077  2.8000 0.1075  2.8500 0.1072  2.9000 0.1068  2.9500 0.1064  3.0000 0.1058  3.0500 0.1052  3.1000 0.1045  3.1500 0.1037  3.2000 0.1030  3.2500 0.1021  3.3000 0.1012  3.3500 0.1003  3.4000 0.0994  3.4500 0.0984  3.5000 0.0975  3.5500 0.0965  3.6000 0.0956  3.6500 0.0947  3.7000 0.0938  3.7500 0.0929  3.8000 0.0921  3.8500 0.0913  3.9000 0.0906  3.9500 0.0899  4.0000 0.0893  4.0500 0.0887  4.1000 0.0882  4.1500 0.0878  4.2000 0.0875  4.2500 0.0873  4.3000 0.0871  4.3500 0.0871  4.4000 0.0872  4.4500 0.0873  4.5000 0.0876  4.5500 0.0879  4.6000 0.0884  4.6500 0.0890  4.7000 0.0897  4.7500 0.0905  4.8000 0.0914  4.8500 0.0924  4.9000 0.0936  4.9500 0.0948  5.0000 0.0962  5.0500 0.0977  5.1000 0.0992  5.1500 0.1009  5.2000 0.1027  5.2500 0.1046  5.3000 0.1066  5.3500 0.1086  5.4000 0.1108  5.4500 0.1130  5.5000 0.1153  5.5500 0.1177  5.6000 0.1202  5.6500 0.1227  5.7000 0.1252  5.7500 0.1278  5.8000 0.1304  5.8500 0.1331  5.9000 0.1357  5.9500 0.1384  6.0000 0.1410  6.0500 0.1437  6.1000 0.1463  6.1500 0.1489  6.2000 0.1514  6.2500 0.1538  6.3000 0.1562  6.3500 0.1585  6.4000 0.1607  6.4500 0.1628  6.5000 0.1648  6.5500 0.1667  6.6000 0.1684  6.6500 0.1700  6.7000 0.1714  6.7500 0.1726  6.8000 0.1737  6.8500 0.1746  6.9000 0.1753  6.9500 0.1759  7.0000 0.1762  7.0500 0.1764  7.1000 0.1763  7.1500 0.1760  7.2000 0.1756  7.2500 0.1749  7.3000 0.1741  7.3500 0.1730  7.4000 0.1718  7.4500 0.1704  7.5000 0.1688  7.5500 0.1670  7.6000 0.1651  7.6500 0.1630  7.7000 0.1607  7.7500 0.1584  7.8000 0.1558  7.8500 0.1532  7.9000 0.1504  7.9500 0.1476  8.0000 0.1446  8.0500 0.1416  8.1000 0.1385  8.1500 0.1353  8.2000 0.1321  8.2500 0.1288  8.3000 0.1255  8.3500 0.1222  8.4000 0.1189  8.4500 0.1156  8.5000 0.1122  8.5500 0.1089  8.6000 0.1056  8.6500 0.1023  8.7000 0.0991  8.7500 0.0959  8.8000 0.0927  8.8500 0.0896  8.9000 0.0865  8.9500 0.0835  9.0000 0.0805  9.0500 0.0776  9.1000 0.0747  9.1500 0.0720  9.2000 0.0693  9.2500 0.0666  9.3000 0.0640  9.3500 0.0615  9.4000 0.0591  9.4500 0.0568  9.5000 0.0545  9.5500 0.0523  9.6000 0.0501  9.6500 0.0481  9.7000 0.0461  9.7500 0.0441  9.8000 0.0423  9.8500 0.0405  9.9000 0.0387  9.9500 0.0370  10.0000 0.0354   /

 \color{black}
\put {O} at 0 0 
\setplotarea x from -10.000000 to 10.000000, y from 0 to 0.500000
\axis top /
\axis right /
\axis left /
\axis bottom 
 label {{\Large \hspace{2cm} $f$}} /
\axis bottom 
 ticks out withvalues -10 0 10 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $\kappa$}} /
\axis left shiftedto x=0 
 ticks out withvalues 0 {} 0.2 {} 0.4 {}  / quantity 6 /

\normalcolor
\endpicture


==> Compressgraphs/Compress3-1L.tex <==
\beginpicture

 \setcoordinatesystem units <7.500 pt,31.5 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot -10.0000 3.9832  -9.9500 3.9823  -9.9000 3.9814  -9.8500 3.9805  -9.8000 3.9795  -9.7500 3.9785  -9.7000 3.9774  -9.6500 3.9763  -9.6000 3.9751  -9.5500 3.9739  -9.5000 3.9726  -9.4500 3.9712  -9.4000 3.9698  -9.3500 3.9683  -9.3000 3.9667  -9.2500 3.9650  -9.2000 3.9633  -9.1500 3.9615  -9.1000 3.9596  -9.0500 3.9576  -9.0000 3.9555  -8.9500 3.9534  -8.9000 3.9511  -8.8500 3.9487  -8.8000 3.9462  -8.7500 3.9436  -8.7000 3.9409  -8.6500 3.9381  -8.6000 3.9351  -8.5500 3.9320  -8.5000 3.9288  -8.4500 3.9254  -8.4000 3.9218  -8.3500 3.9182  -8.3000 3.9143  -8.2500 3.9103  -8.2000 3.9062  -8.1500 3.9018  -8.1000 3.8973  -8.0500 3.8926  -8.0000 3.8877  -7.9500 3.8826  -7.9000 3.8774  -7.8500 3.8719  -7.8000 3.8662  -7.7500 3.8603  -7.7000 3.8542  -7.6500 3.8478  -7.6000 3.8413  -7.5500 3.8345  -7.5000 3.8274  -7.4500 3.8202  -7.4000 3.8127  -7.3500 3.8050  -7.3000 3.7970  -7.2500 3.7888  -7.2000 3.7803  -7.1500 3.7716  -7.1000 3.7627  -7.0500 3.7535  -7.0000 3.7441  -6.9500 3.7345  -6.9000 3.7246  -6.8500 3.7145  -6.8000 3.7042  -6.7500 3.6937  -6.7000 3.6830  -6.6500 3.6720  -6.6000 3.6609  -6.5500 3.6496  -6.5000 3.6382  -6.4500 3.6265  -6.4000 3.6147  -6.3500 3.6028  -6.3000 3.5908  -6.2500 3.5786  -6.2000 3.5664  -6.1500 3.5541  -6.1000 3.5417  -6.0500 3.5292  -6.0000 3.5167  -5.9500 3.5042  -5.9000 3.4917  -5.8500 3.4792  -5.8000 3.4667  -5.7500 3.4543  -5.7000 3.4419  -5.6500 3.4296  -5.6000 3.4174  -5.5500 3.4053  -5.5000 3.3932  -5.4500 3.3814  -5.4000 3.3696  -5.3500 3.3580  -5.3000 3.3466  -5.2500 3.3353  -5.2000 3.3242  -5.1500 3.3133  -5.1000 3.3026  -5.0500 3.2921  -5.0000 3.2818  -4.9500 3.2718  -4.9000 3.2619  -4.8500 3.2523  -4.8000 3.2430  -4.7500 3.2338  -4.7000 3.2249  -4.6500 3.2162  -4.6000 3.2078  -4.5500 3.1996  -4.5000 3.1917  -4.4500 3.1840  -4.4000 3.1765  -4.3500 3.1692  -4.3000 3.1622  -4.2500 3.1554  -4.2000 3.1488  -4.1500 3.1425  -4.1000 3.1363  -4.0500 3.1304  -4.0000 3.1247  -3.9500 3.1192  -3.9000 3.1138  -3.8500 3.1087  -3.8000 3.1038  -3.7500 3.0990  -3.7000 3.0944  -3.6500 3.0900  -3.6000 3.0857  -3.5500 3.0817  -3.5000 3.0777  -3.4500 3.0739  -3.4000 3.0703  -3.3500 3.0668  -3.3000 3.0634  -3.2500 3.0601  -3.2000 3.0570  -3.1500 3.0540  -3.1000 3.0511  -3.0500 3.0483  -3.0000 3.0456  -2.9500 3.0430  -2.9000 3.0404  -2.8500 3.0380  -2.8000 3.0357  -2.7500 3.0334  -2.7000 3.0312  -2.6500 3.0290  -2.6000 3.0270  -2.5500 3.0249  -2.5000 3.0230  -2.4500 3.0211  -2.4000 3.0192  -2.3500 3.0174  -2.3000 3.0156  -2.2500 3.0139  -2.2000 3.0121  -2.1500 3.0104  -2.1000 3.0088  -2.0500 3.0071  -2.0000 3.0055  -1.9500 3.0038  -1.9000 3.0022  -1.8500 3.0006  -1.8000 2.9989  -1.7500 2.9973  -1.7000 2.9957  -1.6500 2.9940  -1.6000 2.9923  -1.5500 2.9906  -1.5000 2.9889  -1.4500 2.9872  -1.4000 2.9854  -1.3500 2.9835  -1.3000 2.9817  -1.2500 2.9797  -1.2000 2.9777  -1.1500 2.9757  -1.1000 2.9736  -1.0500 2.9714  -1.0000 2.9692  -0.9500 2.9668  -0.9000 2.9644  -0.8500 2.9619  -0.8000 2.9592  -0.7500 2.9565  -0.7000 2.9536  -0.6500 2.9506  -0.6000 2.9475  -0.5500 2.9443  -0.5000 2.9408  -0.4500 2.9373  -0.4000 2.9335  -0.3500 2.9296  -0.3000 2.9255  -0.2500 2.9211  -0.2000 2.9166  -0.1500 2.9118  -0.1000 2.9068  -0.0500 2.9015  0.0000 2.8960  0.0500 2.8901  0.1000 2.8840  0.1500 2.8775  0.2000 2.8707  0.2500 2.8636  0.3000 2.8561  0.3500 2.8482  0.4000 2.8398  0.4500 2.8311  0.5000 2.8218  0.5500 2.8121  0.6000 2.8019  0.6500 2.7912  0.7000 2.7799  0.7500 2.7681  0.8000 2.7556  0.8500 2.7425  0.9000 2.7288  0.9500 2.7144  1.0000 2.6994  1.0500 2.6836  1.1000 2.6671  1.1500 2.6498  1.2000 2.6317  1.2500 2.6129  1.3000 2.5932  1.3500 2.5728  1.4000 2.5515  1.4500 2.5294  1.5000 2.5064  1.5500 2.4826  1.6000 2.4580  1.6500 2.4326  1.7000 2.4064  1.7500 2.3795  1.8000 2.3518  1.8500 2.3233  1.9000 2.2943  1.9500 2.2646  2.0000 2.2343  2.0500 2.2035  2.1000 2.1723  2.1500 2.1406  2.2000 2.1087  2.2500 2.0764  2.3000 2.0440  2.3500 2.0116  2.4000 1.9790  2.4500 1.9466  2.5000 1.9142  2.5500 1.8821  2.6000 1.8502  2.6500 1.8187  2.7000 1.7876  2.7500 1.7570  2.8000 1.7269  2.8500 1.6974  2.9000 1.6685  2.9500 1.6403  3.0000 1.6128  3.0500 1.5861  3.1000 1.5602  3.1500 1.5350  3.2000 1.5107  3.2500 1.4872  3.3000 1.4645  3.3500 1.4427  3.4000 1.4217  3.4500 1.4015  3.5000 1.3821  3.5500 1.3636  3.6000 1.3458  3.6500 1.3288  3.7000 1.3125  3.7500 1.2970  3.8000 1.2822  3.8500 1.2681  3.9000 1.2546  3.9500 1.2418  4.0000 1.2296  4.0500 1.2180  4.1000 1.2069  4.1500 1.1964  4.2000 1.1865  4.2500 1.1770  4.3000 1.1680  4.3500 1.1594  4.4000 1.1513  4.4500 1.1436  4.5000 1.1363  4.5500 1.1294  4.6000 1.1228  4.6500 1.1166  4.7000 1.1106  4.7500 1.1050  4.8000 1.0997  4.8500 1.0946  4.9000 1.0898  4.9500 1.0853  5.0000 1.0810  5.0500 1.0769  5.1000 1.0730  5.1500 1.0693  5.2000 1.0658  5.2500 1.0625  5.3000 1.0594  5.3500 1.0564  5.4000 1.0536  5.4500 1.0509  5.5000 1.0483  5.5500 1.0459  5.6000 1.0436  5.6500 1.0415  5.7000 1.0394  5.7500 1.0374  5.8000 1.0356  5.8500 1.0338  5.9000 1.0321  5.9500 1.0305  6.0000 1.0290  6.0500 1.0276  6.1000 1.0262  6.1500 1.0249  6.2000 1.0237  6.2500 1.0225  6.3000 1.0214  6.3500 1.0203  6.4000 1.0193  6.4500 1.0184  6.5000 1.0175  6.5500 1.0166  6.6000 1.0158  6.6500 1.0150  6.7000 1.0143  6.7500 1.0136  6.8000 1.0129  6.8500 1.0123  6.9000 1.0117  6.9500 1.0111  7.0000 1.0105  7.0500 1.0100  7.1000 1.0095  7.1500 1.0091  7.2000 1.0086  7.2500 1.0082  7.3000 1.0078  7.3500 1.0074  7.4000 1.0071  7.4500 1.0067  7.5000 1.0064  7.5500 1.0061  7.6000 1.0058  7.6500 1.0055  7.7000 1.0052  7.7500 1.0050  7.8000 1.0047  7.8500 1.0045  7.9000 1.0043  7.9500 1.0041  8.0000 1.0039  8.0500 1.0037  8.1000 1.0035  8.1500 1.0033  8.2000 1.0032  8.2500 1.0030  8.3000 1.0029  8.3500 1.0027  8.4000 1.0026  8.4500 1.0025  8.5000 1.0023  8.5500 1.0022  8.6000 1.0021  8.6500 1.0020  8.7000 1.0019  8.7500 1.0018  8.8000 1.0017  8.8500 1.0016  8.9000 1.0016  8.9500 1.0015  9.0000 1.0014  9.0500 1.0013  9.1000 1.0013  9.1500 1.0012  9.2000 1.0012  9.2500 1.0011  9.3000 1.0011  9.3500 1.0010  9.4000 1.0010  9.4500 1.0009  9.5000 1.0009  9.5500 1.0008  9.6000 1.0008  9.6500 1.0007  9.7000 1.0007  9.7500 1.0007  9.8000 1.0006  9.8500 1.0006  9.9000 1.0006  9.9500 1.0005  10.0000 1.0005   /

 \color{black}
\put {O} at 0 0 
\setplotarea x from -10.000000 to 10.000000, y from 0.000000 to 4.200000
\axis top /
\axis right /
\axis left /
\axis bottom 
 label {{\Large \hspace{2cm} $f$}} /
\axis bottom 
 ticks out withvalues -10 0 10 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $\LA h \RA$}} /
\axis left shiftedto x=0 
 ticks out withvalues 0 { } 1.4 { } {2.8} {} {} {} / quantity 7 /

\normalcolor
\endpicture


==> Compressgraphs/Compress3-1LA.tex <==
\beginpicture

 \setcoordinatesystem units <7.500 pt,31.5 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot -10.0000 3.9832  -9.9500 3.9823  -9.9000 3.9814  -9.8500 3.9805  -9.8000 3.9795  -9.7500 3.9785  -9.7000 3.9774  -9.6500 3.9763  -9.6000 3.9751  -9.5500 3.9739  -9.5000 3.9726  -9.4500 3.9712  -9.4000 3.9698  -9.3500 3.9683  -9.3000 3.9667  -9.2500 3.9650  -9.2000 3.9633  -9.1500 3.9615  -9.1000 3.9596  -9.0500 3.9576  -9.0000 3.9555  -8.9500 3.9534  -8.9000 3.9511  -8.8500 3.9487  -8.8000 3.9462  -8.7500 3.9436  -8.7000 3.9409  -8.6500 3.9381  -8.6000 3.9351  -8.5500 3.9320  -8.5000 3.9288  -8.4500 3.9254  -8.4000 3.9218  -8.3500 3.9182  -8.3000 3.9143  -8.2500 3.9103  -8.2000 3.9062  -8.1500 3.9018  -8.1000 3.8973  -8.0500 3.8926  -8.0000 3.8877  -7.9500 3.8826  -7.9000 3.8774  -7.8500 3.8719  -7.8000 3.8662  -7.7500 3.8603  -7.7000 3.8542  -7.6500 3.8478  -7.6000 3.8413  -7.5500 3.8345  -7.5000 3.8274  -7.4500 3.8202  -7.4000 3.8127  -7.3500 3.8050  -7.3000 3.7970  -7.2500 3.7888  -7.2000 3.7803  -7.1500 3.7716  -7.1000 3.7627  -7.0500 3.7535  -7.0000 3.7441  -6.9500 3.7345  -6.9000 3.7246  -6.8500 3.7145  -6.8000 3.7042  -6.7500 3.6937  -6.7000 3.6830  -6.6500 3.6720  -6.6000 3.6609  -6.5500 3.6496  -6.5000 3.6382  -6.4500 3.6265  -6.4000 3.6147  -6.3500 3.6028  -6.3000 3.5908  -6.2500 3.5786  -6.2000 3.5664  -6.1500 3.5541  -6.1000 3.5417  -6.0500 3.5292  -6.0000 3.5167  -5.9500 3.5042  -5.9000 3.4917  -5.8500 3.4792  -5.8000 3.4667  -5.7500 3.4543  -5.7000 3.4419  -5.6500 3.4296  -5.6000 3.4174  -5.5500 3.4053  -5.5000 3.3932  -5.4500 3.3814  -5.4000 3.3696  -5.3500 3.3580  -5.3000 3.3466  -5.2500 3.3353  -5.2000 3.3242  -5.1500 3.3133  -5.1000 3.3026  -5.0500 3.2921  -5.0000 3.2818  -4.9500 3.2718  -4.9000 3.2620  -4.8500 3.2523  -4.8000 3.2430  -4.7500 3.2338  -4.7000 3.2249  -4.6500 3.2163  -4.6000 3.2078  -4.5500 3.1996  -4.5000 3.1917  -4.4500 3.1840  -4.4000 3.1765  -4.3500 3.1692  -4.3000 3.1622  -4.2500 3.1554  -4.2000 3.1488  -4.1500 3.1425  -4.1000 3.1363  -4.0500 3.1304  -4.0000 3.1247  -3.9500 3.1192  -3.9000 3.1138  -3.8500 3.1087  -3.8000 3.1038  -3.7500 3.0990  -3.7000 3.0944  -3.6500 3.0900  -3.6000 3.0858  -3.5500 3.0817  -3.5000 3.0777  -3.4500 3.0739  -3.4000 3.0703  -3.3500 3.0668  -3.3000 3.0634  -3.2500 3.0602  -3.2000 3.0570  -3.1500 3.0540  -3.1000 3.0511  -3.0500 3.0483  -3.0000 3.0456  -2.9500 3.0430  -2.9000 3.0405  -2.8500 3.0381  -2.8000 3.0357  -2.7500 3.0334  -2.7000 3.0312  -2.6500 3.0291  -2.6000 3.0271  -2.5500 3.0251  -2.5000 3.0231  -2.4500 3.0212  -2.4000 3.0194  -2.3500 3.0175  -2.3000 3.0158  -2.2500 3.0140  -2.2000 3.0123  -2.1500 3.0107  -2.1000 3.0090  -2.0500 3.0074  -2.0000 3.0058  -1.9500 3.0042  -1.9000 3.0026  -1.8500 3.0010  -1.8000 2.9994  -1.7500 2.9978  -1.7000 2.9962  -1.6500 2.9946  -1.6000 2.9930  -1.5500 2.9914  -1.5000 2.9897  -1.4500 2.9881  -1.4000 2.9864  -1.3500 2.9846  -1.3000 2.9829  -1.2500 2.9811  -1.2000 2.9792  -1.1500 2.9774  -1.1000 2.9754  -1.0500 2.9734  -1.0000 2.9714  -0.9500 2.9693  -0.9000 2.9671  -0.8500 2.9648  -0.8000 2.9625  -0.7500 2.9601  -0.7000 2.9576  -0.6500 2.9550  -0.6000 2.9523  -0.5500 2.9495  -0.5000 2.9466  -0.4500 2.9437  -0.4000 2.9405  -0.3500 2.9373  -0.3000 2.9340  -0.2500 2.9305  -0.2000 2.9268  -0.1500 2.9231  -0.1000 2.9192  -0.0500 2.9151  0.0000 2.9109  0.0500 2.9065  0.1000 2.9019  0.1500 2.8972  0.2000 2.8922  0.2500 2.8871  0.3000 2.8818  0.3500 2.8763  0.4000 2.8706  0.4500 2.8647  0.5000 2.8586  0.5500 2.8522  0.6000 2.8457  0.6500 2.8389  0.7000 2.8318  0.7500 2.8246  0.8000 2.8171  0.8500 2.8093  0.9000 2.8014  0.9500 2.7931  1.0000 2.7847  1.0500 2.7760  1.1000 2.7670  1.1500 2.7578  1.2000 2.7483  1.2500 2.7387  1.3000 2.7287  1.3500 2.7186  1.4000 2.7082  1.4500 2.6975  1.5000 2.6867  1.5500 2.6756  1.6000 2.6643  1.6500 2.6529  1.7000 2.6412  1.7500 2.6294  1.8000 2.6173  1.8500 2.6052  1.9000 2.5928  1.9500 2.5804  2.0000 2.5678  2.0500 2.5551  2.1000 2.5423  2.1500 2.5294  2.2000 2.5164  2.2500 2.5034  2.3000 2.4903  2.3500 2.4773  2.4000 2.4642  2.4500 2.4510  2.5000 2.4380  2.5500 2.4249  2.6000 2.4119  2.6500 2.3989  2.7000 2.3860  2.7500 2.3732  2.8000 2.3604  2.8500 2.3478  2.9000 2.3353  2.9500 2.3228  3.0000 2.3106  3.0500 2.2984  3.1000 2.2864  3.1500 2.2745  3.2000 2.2628  3.2500 2.2512  3.3000 2.2398  3.3500 2.2285  3.4000 2.2174  3.4500 2.2065  3.5000 2.1957  3.5500 2.1851  3.6000 2.1746  3.6500 2.1643  3.7000 2.1541  3.7500 2.1441  3.8000 2.1342  3.8500 2.1244  3.9000 2.1148  3.9500 2.1053  4.0000 2.0959  4.0500 2.0866  4.1000 2.0774  4.1500 2.0683  4.2000 2.0592  4.2500 2.0502  4.3000 2.0413  4.3500 2.0324  4.4000 2.0236  4.4500 2.0148  4.5000 2.0060  4.5500 1.9972  4.6000 1.9884  4.6500 1.9796  4.7000 1.9708  4.7500 1.9620  4.8000 1.9531  4.8500 1.9441  4.9000 1.9351  4.9500 1.9260  5.0000 1.9168  5.0500 1.9076  5.1000 1.8982  5.1500 1.8887  5.2000 1.8791  5.2500 1.8694  5.3000 1.8596  5.3500 1.8496  5.4000 1.8395  5.4500 1.8292  5.5000 1.8188  5.5500 1.8082  5.6000 1.7975  5.6500 1.7866  5.7000 1.7756  5.7500 1.7644  5.8000 1.7530  5.8500 1.7415  5.9000 1.7299  5.9500 1.7181  6.0000 1.7061  6.0500 1.6940  6.1000 1.6818  6.1500 1.6694  6.2000 1.6569  6.2500 1.6443  6.3000 1.6316  6.3500 1.6188  6.4000 1.6060  6.4500 1.5930  6.5000 1.5800  6.5500 1.5670  6.6000 1.5539  6.6500 1.5408  6.7000 1.5277  6.7500 1.5147  6.8000 1.5016  6.8500 1.4886  6.9000 1.4756  6.9500 1.4627  7.0000 1.4499  7.0500 1.4372  7.1000 1.4245  7.1500 1.4121  7.2000 1.3997  7.2500 1.3875  7.3000 1.3754  7.3500 1.3635  7.4000 1.3518  7.4500 1.3403  7.5000 1.3290  7.5500 1.3179  7.6000 1.3070  7.6500 1.2963  7.7000 1.2859  7.7500 1.2756  7.8000 1.2657  7.8500 1.2559  7.9000 1.2464  7.9500 1.2372  8.0000 1.2282  8.0500 1.2194  8.1000 1.2109  8.1500 1.2026  8.2000 1.1946  8.2500 1.1869  8.3000 1.1793  8.3500 1.1721  8.4000 1.1650  8.4500 1.1582  8.5000 1.1516  8.5500 1.1453  8.6000 1.1392  8.6500 1.1332  8.7000 1.1276  8.7500 1.1221  8.8000 1.1168  8.8500 1.1117  8.9000 1.1068  8.9500 1.1021  9.0000 1.0976  9.0500 1.0933  9.1000 1.0892  9.1500 1.0852  9.2000 1.0813  9.2500 1.0777  9.3000 1.0742  9.3500 1.0708  9.4000 1.0676  9.4500 1.0645  9.5000 1.0615  9.5500 1.0587  9.6000 1.0560  9.6500 1.0534  9.7000 1.0509  9.7500 1.0486  9.8000 1.0463  9.8500 1.0441  9.9000 1.0421  9.9500 1.0401  10.0000 1.0382   /

 \color{black}
\put {O} at 0 0 
\setplotarea x from -10.000000 to 10.000000, y from 0.000000 to 4.200000
\axis top /
\axis right /
\axis left /
\axis bottom 
 label {{\Large \hspace{2cm} $f$}} /
\axis bottom 
 ticks out withvalues -10 0 10 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $\LA h \RA$}} /
\axis left shiftedto x=0 
 ticks out withvalues 0 { } 1.4 { } {2.8} {} {} {} / quantity 7 /

\normalcolor
\endpicture


==> Compressgraphs/Compress4-1F.tex <==
\beginpicture

 \setcoordinatesystem units <5.000 pt,600.000 pt>


 \color{blue}

\setplotsymbol ({\LARGE $\cdot$})


\plot -15.0000 0.0000  -14.9250 0.0000  -14.8500 0.0000  -14.7750 0.0000  -14.7000 0.0000  -14.6250 0.0000  -14.5500 0.0000  -14.4750 0.0000  -14.4000 0.0000  -14.3250 0.0000  -14.2500 0.0000  -14.1750 0.0000  -14.1000 0.0000  -14.0250 0.0000  -13.9500 0.0000  -13.8750 0.0000  -13.8000 0.0000  -13.7250 0.0000  -13.6500 0.0000  -13.5750 0.0000  -13.5000 0.0000  -13.4250 0.0000  -13.3500 0.0000  -13.2750 0.0000  -13.2000 0.0000  -13.1250 0.0000  -13.0500 0.0000  -12.9750 0.0000  -12.9000 0.0000  -12.8250 0.0000  -12.7500 0.0000  -12.6750 0.0000  -12.6000 0.0000  -12.5250 0.0000  -12.4500 0.0000  -12.3750 0.0000  -12.3000 0.0000  -12.2250 0.0000  -12.1500 0.0000  -12.0750 0.0000  -12.0000 0.0000  -11.9250 0.0000  -11.8500 0.0000  -11.7750 0.0000  -11.7000 0.0000  -11.6250 0.0000  -11.5500 0.0000  -11.4750 0.0000  -11.4000 0.0000  -11.3250 0.0000  -11.2500 0.0000  -11.1750 0.0000  -11.1000 0.0000  -11.0250 0.0000  -10.9500 0.0000  -10.8750 0.0000  -10.8000 0.0000  -10.7250 0.0000  -10.6500 0.0000  -10.5750 0.0000  -10.5000 0.0000  -10.4250 0.0000  -10.3500 0.0000  -10.2750 0.0000  -10.2000 0.0000  -10.1250 0.0000  -10.0500 0.0000  -9.9750 0.0000  -9.9000 0.0000  -9.8250 0.0000  -9.7500 0.0000  -9.6750 0.0000  -9.6000 0.0000  -9.5250 0.0001  -9.4500 0.0001  -9.3750 0.0001  -9.3000 0.0001  -9.2250 0.0001  -9.1500 0.0001  -9.0750 0.0001  -9.0000 0.0001  -8.9250 0.0001  -8.8500 0.0001  -8.7750 0.0001  -8.7000 0.0001  -8.6250 0.0001  -8.5500 0.0001  -8.4750 0.0002  -8.4000 0.0002  -8.3250 0.0002  -8.2500 0.0002  -8.1750 0.0002  -8.1000 0.0002  -8.0250 0.0002  -7.9500 0.0003  -7.8750 0.0003  -7.8000 0.0003  -7.7250 0.0003  -7.6500 0.0003  -7.5750 0.0004  -7.5000 0.0004  -7.4250 0.0004  -7.3500 0.0005  -7.2750 0.0005  -7.2000 0.0005  -7.1250 0.0006  -7.0500 0.0006  -6.9750 0.0007  -6.9000 0.0007  -6.8250 0.0008  -6.7500 0.0009  -6.6750 0.0009  -6.6000 0.0010  -6.5250 0.0011  -6.4500 0.0012  -6.3750 0.0012  -6.3000 0.0013  -6.2250 0.0014  -6.1500 0.0016  -6.0750 0.0017  -6.0000 0.0018  -5.9250 0.0019  -5.8500 0.0021  -5.7750 0.0023  -5.7000 0.0024  -5.6250 0.0026  -5.5500 0.0028  -5.4750 0.0030  -5.4000 0.0033  -5.3250 0.0035  -5.2500 0.0038  -5.1750 0.0041  -5.1000 0.0044  -5.0250 0.0048  -4.9500 0.0051  -4.8750 0.0055  -4.8000 0.0059  -4.7250 0.0064  -4.6500 0.0069  -4.5750 0.0074  -4.5000 0.0080  -4.4250 0.0086  -4.3500 0.0092  -4.2750 0.0099  -4.2000 0.0107  -4.1250 0.0115  -4.0500 0.0124  -3.9750 0.0133  -3.9000 0.0143  -3.8250 0.0154  -3.7500 0.0165  -3.6750 0.0177  -3.6000 0.0190  -3.5250 0.0204  -3.4500 0.0219  -3.3750 0.0235  -3.3000 0.0253  -3.2250 0.0271  -3.1500 0.0290  -3.0750 0.0311  -3.0000 0.0333  -2.9250 0.0356  -2.8500 0.0381  -2.7750 0.0407  -2.7000 0.0435  -2.6250 0.0465  -2.5500 0.0496  -2.4750 0.0529  -2.4000 0.0563  -2.3250 0.0599  -2.2500 0.0637  -2.1750 0.0677  -2.1000 0.0718  -2.0250 0.0762  -1.9500 0.0806  -1.8750 0.0852  -1.8000 0.0900  -1.7250 0.0949  -1.6500 0.0999  -1.5750 0.1049  -1.5000 0.1101  -1.4250 0.1153  -1.3500 0.1205  -1.2750 0.1257  -1.2000 0.1309  -1.1250 0.1359  -1.0500 0.1409  -0.9750 0.1456  -0.9000 0.1502  -0.8250 0.1545  -0.7500 0.1586  -0.6750 0.1623  -0.6000 0.1656  -0.5250 0.1685  -0.4500 0.1710  -0.3750 0.1731  -0.3000 0.1746  -0.2250 0.1757  -0.1500 0.1762  -0.0750 0.1762  0.0000 0.1758  0.0750 0.1747  0.1500 0.1732  0.2250 0.1712  0.3000 0.1688  0.3750 0.1659  0.4500 0.1627  0.5250 0.1590  0.6000 0.1551  0.6750 0.1509  0.7500 0.1464  0.8250 0.1417  0.9000 0.1368  0.9750 0.1319  1.0500 0.1268  1.1250 0.1217  1.2000 0.1166  1.2750 0.1114  1.3500 0.1063  1.4250 0.1013  1.5000 0.0964  1.5750 0.0915  1.6500 0.0868  1.7250 0.0822  1.8000 0.0778  1.8750 0.0735  1.9500 0.0694  2.0250 0.0654  2.1000 0.0616  2.1750 0.0580  2.2500 0.0546  2.3250 0.0513  2.4000 0.0482  2.4750 0.0452  2.5500 0.0424  2.6250 0.0398  2.7000 0.0373  2.7750 0.0350  2.8500 0.0328  2.9250 0.0307  3.0000 0.0288  3.0750 0.0270  3.1500 0.0253  3.2250 0.0237  3.3000 0.0223  3.3750 0.0209  3.4500 0.0196  3.5250 0.0185  3.6000 0.0174  3.6750 0.0164  3.7500 0.0155  3.8250 0.0147  3.9000 0.0139  3.9750 0.0133  4.0500 0.0127  4.1250 0.0121  4.2000 0.0116  4.2750 0.0112  4.3500 0.0108  4.4250 0.0105  4.5000 0.0103  4.5750 0.0101  4.6500 0.0100  4.7250 0.0099  4.8000 0.0099  4.8750 0.0099  4.9500 0.0099  5.0250 0.0101  5.1000 0.0103  5.1750 0.0105  5.2500 0.0108  5.3250 0.0111  5.4000 0.0116  5.4750 0.0120  5.5500 0.0126  5.6250 0.0132  5.7000 0.0138  5.7750 0.0146  5.8500 0.0154  5.9250 0.0163  6.0000 0.0172  6.0750 0.0183  6.1500 0.0194  6.2250 0.0207  6.3000 0.0220  6.3750 0.0234  6.4500 0.0250  6.5250 0.0266  6.6000 0.0284  6.6750 0.0303  6.7500 0.0323  6.8250 0.0344  6.9000 0.0367  6.9750 0.0391  7.0500 0.0417  7.1250 0.0444  7.2000 0.0473  7.2750 0.0503  7.3500 0.0535  7.4250 0.0569  7.5000 0.0604  7.5750 0.0640  7.6500 0.0679  7.7250 0.0718  7.8000 0.0760  7.8750 0.0802  7.9500 0.0846  8.0250 0.0892  8.1000 0.0938  8.1750 0.0985  8.2500 0.1033  8.3250 0.1082  8.4000 0.1131  8.4750 0.1179  8.5500 0.1228  8.6250 0.1276  8.7000 0.1324  8.7750 0.1370  8.8500 0.1415  8.9250 0.1458  9.0000 0.1498  9.0750 0.1536  9.1500 0.1572  9.2250 0.1604  9.3000 0.1632  9.3750 0.1657  9.4500 0.1678  9.5250 0.1694  9.6000 0.1706  9.6750 0.1713  9.7500 0.1716  9.8250 0.1714  9.9000 0.1708  9.9750 0.1696  10.0500 0.1681  10.1250 0.1661  10.2000 0.1637  10.2750 0.1609  10.3500 0.1577  10.4250 0.1543  10.5000 0.1505  10.5750 0.1465  10.6500 0.1422  10.7250 0.1377  10.8000 0.1331  10.8750 0.1284  10.9500 0.1236  11.0250 0.1187  11.1000 0.1138  11.1750 0.1089  11.2500 0.1040  11.3250 0.0992  11.4000 0.0945  11.4750 0.0898  11.5500 0.0852  11.6250 0.0808  11.7000 0.0765  11.7750 0.0723  11.8500 0.0683  11.9250 0.0644  12.0000 0.0607  12.0750 0.0571  12.1500 0.0537  12.2250 0.0505  12.3000 0.0474  12.3750 0.0445  12.4500 0.0417  12.5250 0.0390  12.6000 0.0365  12.6750 0.0342  12.7500 0.0320  12.8250 0.0299  12.9000 0.0279  12.9750 0.0261  13.0500 0.0243  13.1250 0.0227  13.2000 0.0211  13.2750 0.0197  13.3500 0.0184  13.4250 0.0171  13.5000 0.0159  13.5750 0.0148  13.6500 0.0138  13.7250 0.0129  13.8000 0.0120  13.8750 0.0111  13.9500 0.0103  14.0250 0.0096  14.1000 0.0089  14.1750 0.0083  14.2500 0.0077  14.3250 0.0072  14.4000 0.0067  14.4750 0.0062  14.5500 0.0058  14.6250 0.0053  14.7000 0.0050  14.7750 0.0046  14.8500 0.0043  14.9250 0.0040  15.0000 0.0037   /

 \color{black}
\put {O} at 0 0 
\setplotarea x from -15.000000 to 15.000000, y from 0 to 0.200000
\axis top /
\axis right /
\axis left /
\axis bottom 
 label {{\Large \hspace{2cm} $f$}} /
\axis bottom 
 ticks out withvalues -15 0 15 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $\kappa$}} /
\axis left shiftedto x=0 
 ticks out withvalues 0 0.05 {} 0.15 {}  / quantity 5 /

\normalcolor
\endpicture


==> Compressgraphs/Compress4-1L.tex <==
\beginpicture

 \setcoordinatesystem units <5.000 pt,28.5 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot -15.0000 4.0000  -14.9250 4.0000  -14.8500 4.0000  -14.7750 4.0000  -14.7000 4.0000  -14.6250 4.0000  -14.5500 4.0000  -14.4750 4.0000  -14.4000 4.0000  -14.3250 4.0000  -14.2500 4.0000  -14.1750 4.0000  -14.1000 4.0000  -14.0250 4.0000  -13.9500 4.0000  -13.8750 4.0000  -13.8000 4.0000  -13.7250 4.0000  -13.6500 4.0000  -13.5750 4.0000  -13.5000 4.0000  -13.4250 4.0000  -13.3500 4.0000  -13.2750 4.0000  -13.2000 4.0000  -13.1250 4.0000  -13.0500 4.0000  -12.9750 4.0000  -12.9000 4.0000  -12.8250 4.0000  -12.7500 4.0000  -12.6750 4.0000  -12.6000 4.0000  -12.5250 4.0000  -12.4500 4.0000  -12.3750 4.0000  -12.3000 4.0000  -12.2250 4.0000  -12.1500 4.0000  -12.0750 4.0000  -12.0000 4.0000  -11.9250 4.0000  -11.8500 4.0000  -11.7750 4.0000  -11.7000 4.0000  -11.6250 4.0000  -11.5500 4.0000  -11.4750 4.0000  -11.4000 4.0000  -11.3250 4.0000  -11.2500 4.0000  -11.1750 4.0000  -11.1000 4.0000  -11.0250 4.0000  -10.9500 3.9999  -10.8750 3.9999  -10.8000 3.9999  -10.7250 3.9999  -10.6500 3.9999  -10.5750 3.9999  -10.5000 3.9999  -10.4250 3.9999  -10.3500 3.9999  -10.2750 3.9999  -10.2000 3.9999  -10.1250 3.9999  -10.0500 3.9999  -9.9750 3.9999  -9.9000 3.9999  -9.8250 3.9998  -9.7500 3.9998  -9.6750 3.9998  -9.6000 3.9998  -9.5250 3.9998  -9.4500 3.9998  -9.3750 3.9998  -9.3000 3.9997  -9.2250 3.9997  -9.1500 3.9997  -9.0750 3.9997  -9.0000 3.9996  -8.9250 3.9996  -8.8500 3.9996  -8.7750 3.9995  -8.7000 3.9995  -8.6250 3.9995  -8.5500 3.9994  -8.4750 3.9994  -8.4000 3.9993  -8.3250 3.9993  -8.2500 3.9992  -8.1750 3.9992  -8.1000 3.9991  -8.0250 3.9990  -7.9500 3.9990  -7.8750 3.9989  -7.8000 3.9988  -7.7250 3.9987  -7.6500 3.9986  -7.5750 3.9985  -7.5000 3.9984  -7.4250 3.9983  -7.3500 3.9981  -7.2750 3.9980  -7.2000 3.9978  -7.1250 3.9976  -7.0500 3.9975  -6.9750 3.9973  -6.9000 3.9970  -6.8250 3.9968  -6.7500 3.9966  -6.6750 3.9963  -6.6000 3.9960  -6.5250 3.9957  -6.4500 3.9954  -6.3750 3.9950  -6.3000 3.9946  -6.2250 3.9942  -6.1500 3.9938  -6.0750 3.9933  -6.0000 3.9928  -5.9250 3.9922  -5.8500 3.9916  -5.7750 3.9909  -5.7000 3.9902  -5.6250 3.9895  -5.5500 3.9887  -5.4750 3.9878  -5.4000 3.9868  -5.3250 3.9858  -5.2500 3.9847  -5.1750 3.9835  -5.1000 3.9823  -5.0250 3.9809  -4.9500 3.9794  -4.8750 3.9778  -4.8000 3.9761  -4.7250 3.9743  -4.6500 3.9723  -4.5750 3.9702  -4.5000 3.9679  -4.4250 3.9654  -4.3500 3.9628  -4.2750 3.9599  -4.2000 3.9569  -4.1250 3.9536  -4.0500 3.9501  -3.9750 3.9463  -3.9000 3.9422  -3.8250 3.9378  -3.7500 3.9331  -3.6750 3.9281  -3.6000 3.9227  -3.5250 3.9169  -3.4500 3.9106  -3.3750 3.9040  -3.3000 3.8968  -3.2250 3.8892  -3.1500 3.8810  -3.0750 3.8723  -3.0000 3.8630  -2.9250 3.8530  -2.8500 3.8424  -2.7750 3.8310  -2.7000 3.8189  -2.6250 3.8061  -2.5500 3.7924  -2.4750 3.7778  -2.4000 3.7624  -2.3250 3.7460  -2.2500 3.7287  -2.1750 3.7104  -2.1000 3.6910  -2.0250 3.6706  -1.9500 3.6491  -1.8750 3.6265  -1.8000 3.6027  -1.7250 3.5778  -1.6500 3.5518  -1.5750 3.5246  -1.5000 3.4963  -1.4250 3.4669  -1.3500 3.4364  -1.2750 3.4048  -1.2000 3.3722  -1.1250 3.3386  -1.0500 3.3041  -0.9750 3.2688  -0.9000 3.2328  -0.8250 3.1960  -0.7500 3.1587  -0.6750 3.1209  -0.6000 3.0828  -0.5250 3.0444  -0.4500 3.0059  -0.3750 2.9673  -0.3000 2.9289  -0.2250 2.8906  -0.1500 2.8527  -0.0750 2.8153  0.0000 2.7783  0.0750 2.7420  0.1500 2.7065  0.2250 2.6717  0.3000 2.6379  0.3750 2.6050  0.4500 2.5731  0.5250 2.5422  0.6000 2.5124  0.6750 2.4838  0.7500 2.4562  0.8250 2.4298  0.9000 2.4046  0.9750 2.3805  1.0500 2.3575  1.1250 2.3356  1.2000 2.3149  1.2750 2.2951  1.3500 2.2765  1.4250 2.2588  1.5000 2.2421  1.5750 2.2264  1.6500 2.2115  1.7250 2.1976  1.8000 2.1844  1.8750 2.1721  1.9500 2.1605  2.0250 2.1496  2.1000 2.1393  2.1750 2.1298  2.2500 2.1208  2.3250 2.1124  2.4000 2.1045  2.4750 2.0972  2.5500 2.0903  2.6250 2.0839  2.7000 2.0779  2.7750 2.0722  2.8500 2.0670  2.9250 2.0621  3.0000 2.0575  3.0750 2.0532  3.1500 2.0492  3.2250 2.0454  3.3000 2.0419  3.3750 2.0386  3.4500 2.0355  3.5250 2.0326  3.6000 2.0298  3.6750 2.0273  3.7500 2.0248  3.8250 2.0226  3.9000 2.0204  3.9750 2.0183  4.0500 2.0164  4.1250 2.0145  4.2000 2.0127  4.2750 2.0110  4.3500 2.0093  4.4250 2.0077  4.5000 2.0061  4.5750 2.0046  4.6500 2.0031  4.7250 2.0016  4.8000 2.0001  4.8750 1.9987  4.9500 1.9972  5.0250 1.9957  5.1000 1.9942  5.1750 1.9926  5.2500 1.9910  5.3250 1.9894  5.4000 1.9877  5.4750 1.9859  5.5500 1.9841  5.6250 1.9822  5.7000 1.9802  5.7750 1.9781  5.8500 1.9759  5.9250 1.9735  6.0000 1.9710  6.0750 1.9684  6.1500 1.9656  6.2250 1.9627  6.3000 1.9595  6.3750 1.9562  6.4500 1.9527  6.5250 1.9489  6.6000 1.9449  6.6750 1.9406  6.7500 1.9361  6.8250 1.9312  6.9000 1.9261  6.9750 1.9206  7.0500 1.9148  7.1250 1.9086  7.2000 1.9021  7.2750 1.8951  7.3500 1.8878  7.4250 1.8800  7.5000 1.8717  7.5750 1.8630  7.6500 1.8538  7.7250 1.8441  7.8000 1.8339  7.8750 1.8232  7.9500 1.8120  8.0250 1.8002  8.1000 1.7879  8.1750 1.7751  8.2500 1.7617  8.3250 1.7478  8.4000 1.7333  8.4750 1.7184  8.5500 1.7029  8.6250 1.6870  8.7000 1.6707  8.7750 1.6539  8.8500 1.6367  8.9250 1.6191  9.0000 1.6013  9.0750 1.5832  9.1500 1.5648  9.2250 1.5463  9.3000 1.5276  9.3750 1.5089  9.4500 1.4902  9.5250 1.4714  9.6000 1.4528  9.6750 1.4343  9.7500 1.4159  9.8250 1.3978  9.9000 1.3800  9.9750 1.3625  10.0500 1.3454  10.1250 1.3286  10.2000 1.3123  10.2750 1.2964  10.3500 1.2810  10.4250 1.2661  10.5000 1.2517  10.5750 1.2378  10.6500 1.2245  10.7250 1.2117  10.8000 1.1995  10.8750 1.1878  10.9500 1.1766  11.0250 1.1659  11.1000 1.1558  11.1750 1.1462  11.2500 1.1371  11.3250 1.1285  11.4000 1.1203  11.4750 1.1126  11.5500 1.1053  11.6250 1.0984  11.7000 1.0920  11.7750 1.0859  11.8500 1.0802  11.9250 1.0748  12.0000 1.0698  12.0750 1.0651  12.1500 1.0607  12.2250 1.0565  12.3000 1.0527  12.3750 1.0490  12.4500 1.0457  12.5250 1.0425  12.6000 1.0396  12.6750 1.0368  12.7500 1.0342  12.8250 1.0318  12.9000 1.0296  12.9750 1.0275  13.0500 1.0256  13.1250 1.0238  13.2000 1.0221  13.2750 1.0205  13.3500 1.0191  13.4250 1.0177  13.5000 1.0165  13.5750 1.0153  13.6500 1.0142  13.7250 1.0132  13.8000 1.0123  13.8750 1.0114  13.9500 1.0106  14.0250 1.0098  14.1000 1.0091  14.1750 1.0085  14.2500 1.0078  14.3250 1.0073  14.4000 1.0068  14.4750 1.0063  14.5500 1.0058  14.6250 1.0054  14.7000 1.0050  14.7750 1.0047  14.8500 1.0043  14.9250 1.0040  15.0000 1.0037   /

 \color{black}
\put {O} at 0 0 
\setplotarea x from -15.000000 to 15.000000, y from 0.000000 to 4.200000
\axis top /
\axis right /
\axis left /
\axis bottom 
 label {{\Large \hspace{2cm} $f$}} /
\axis bottom 
 ticks out withvalues -15 0 15 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $\LA h \RA$}} /
\axis left shiftedto x=0 
  ticks out withvalues 0 { } 1.4 { } {2.8} {} {} {} / quantity 7 /

\normalcolor
\endpicture


==> Compressgraphs/Compress5-12F.tex <==
\beginpicture

 \setcoordinatesystem units <5.000 pt,500. pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot -15.0000 0.0000  -14.9250 0.0000  -14.8500 0.0000  -14.7750 0.0000  -14.7000 0.0000  -14.6250 0.0000  -14.5500 0.0000  -14.4750 0.0000  -14.4000 0.0000  -14.3250 0.0000  -14.2500 0.0000  -14.1750 0.0000  -14.1000 0.0000  -14.0250 0.0000  -13.9500 0.0000  -13.8750 0.0000  -13.8000 0.0000  -13.7250 0.0000  -13.6500 0.0000  -13.5750 0.0000  -13.5000 0.0000  -13.4250 0.0000  -13.3500 0.0000  -13.2750 0.0000  -13.2000 0.0000  -13.1250 0.0000  -13.0500 0.0000  -12.9750 0.0000  -12.9000 0.0000  -12.8250 0.0000  -12.7500 0.0000  -12.6750 0.0000  -12.6000 0.0000  -12.5250 0.0000  -12.4500 0.0000  -12.3750 0.0000  -12.3000 0.0000  -12.2250 0.0000  -12.1500 0.0001  -12.0750 0.0001  -12.0000 0.0001  -11.9250 0.0001  -11.8500 0.0001  -11.7750 0.0001  -11.7000 0.0001  -11.6250 0.0001  -11.5500 0.0001  -11.4750 0.0001  -11.4000 0.0001  -11.3250 0.0001  -11.2500 0.0001  -11.1750 0.0001  -11.1000 0.0001  -11.0250 0.0002  -10.9500 0.0002  -10.8750 0.0002  -10.8000 0.0002  -10.7250 0.0002  -10.6500 0.0002  -10.5750 0.0002  -10.5000 0.0003  -10.4250 0.0003  -10.3500 0.0003  -10.2750 0.0003  -10.2000 0.0004  -10.1250 0.0004  -10.0500 0.0004  -9.9750 0.0004  -9.9000 0.0005  -9.8250 0.0005  -9.7500 0.0006  -9.6750 0.0006  -9.6000 0.0007  -9.5250 0.0007  -9.4500 0.0008  -9.3750 0.0008  -9.3000 0.0009  -9.2250 0.0009  -9.1500 0.0010  -9.0750 0.0011  -9.0000 0.0012  -8.9250 0.0013  -8.8500 0.0014  -8.7750 0.0015  -8.7000 0.0016  -8.6250 0.0017  -8.5500 0.0018  -8.4750 0.0020  -8.4000 0.0021  -8.3250 0.0023  -8.2500 0.0025  -8.1750 0.0027  -8.1000 0.0029  -8.0250 0.0031  -7.9500 0.0033  -7.8750 0.0036  -7.8000 0.0038  -7.7250 0.0041  -7.6500 0.0044  -7.5750 0.0048  -7.5000 0.0051  -7.4250 0.0055  -7.3500 0.0059  -7.2750 0.0063  -7.2000 0.0068  -7.1250 0.0073  -7.0500 0.0078  -6.9750 0.0084  -6.9000 0.0090  -6.8250 0.0096  -6.7500 0.0103  -6.6750 0.0110  -6.6000 0.0118  -6.5250 0.0126  -6.4500 0.0134  -6.3750 0.0143  -6.3000 0.0153  -6.2250 0.0163  -6.1500 0.0173  -6.0750 0.0184  -6.0000 0.0196  -5.9250 0.0208  -5.8500 0.0221  -5.7750 0.0234  -5.7000 0.0248  -5.6250 0.0262  -5.5500 0.0277  -5.4750 0.0292  -5.4000 0.0307  -5.3250 0.0323  -5.2500 0.0339  -5.1750 0.0355  -5.1000 0.0371  -5.0250 0.0388  -4.9500 0.0404  -4.8750 0.0420  -4.8000 0.0436  -4.7250 0.0452  -4.6500 0.0467  -4.5750 0.0482  -4.5000 0.0496  -4.4250 0.0509  -4.3500 0.0521  -4.2750 0.0532  -4.2000 0.0543  -4.1250 0.0551  -4.0500 0.0559  -3.9750 0.0565  -3.9000 0.0570  -3.8250 0.0574  -3.7500 0.0576  -3.6750 0.0577  -3.6000 0.0576  -3.5250 0.0574  -3.4500 0.0570  -3.3750 0.0566  -3.3000 0.0560  -3.2250 0.0554  -3.1500 0.0546  -3.0750 0.0538  -3.0000 0.0529  -2.9250 0.0520  -2.8500 0.0510  -2.7750 0.0501  -2.7000 0.0491  -2.6250 0.0482  -2.5500 0.0473  -2.4750 0.0465  -2.4000 0.0457  -2.3250 0.0451  -2.2500 0.0446  -2.1750 0.0442  -2.1000 0.0440  -2.0250 0.0439  -1.9500 0.0441  -1.8750 0.0445  -1.8000 0.0452  -1.7250 0.0461  -1.6500 0.0474  -1.5750 0.0490  -1.5000 0.0509  -1.4250 0.0533  -1.3500 0.0561  -1.2750 0.0594  -1.2000 0.0632  -1.1250 0.0676  -1.0500 0.0726  -0.9750 0.0783  -0.9000 0.0846  -0.8250 0.0917  -0.7500 0.0994  -0.6750 0.1080  -0.6000 0.1173  -0.5250 0.1273  -0.4500 0.1381  -0.3750 0.1495  -0.3000 0.1615  -0.2250 0.1739  -0.1500 0.1866  -0.0750 0.1995  0.0000 0.2122  0.0750 0.2246  0.1500 0.2364  0.2250 0.2472  0.3000 0.2570  0.3750 0.2652  0.4500 0.2719  0.5250 0.2766  0.6000 0.2794  0.6750 0.2801  0.7500 0.2787  0.8250 0.2752  0.9000 0.2698  0.9750 0.2627  1.0500 0.2540  1.1250 0.2440  1.2000 0.2329  1.2750 0.2211  1.3500 0.2088  1.4250 0.1963  1.5000 0.1837  1.5750 0.1712  1.6500 0.1591  1.7250 0.1475  1.8000 0.1364  1.8750 0.1259  1.9500 0.1161  2.0250 0.1070  2.1000 0.0987  2.1750 0.0910  2.2500 0.0840  2.3250 0.0777  2.4000 0.0720  2.4750 0.0669  2.5500 0.0624  2.6250 0.0585  2.7000 0.0550  2.7750 0.0520  2.8500 0.0495  2.9250 0.0473  3.0000 0.0455  3.0750 0.0441  3.1500 0.0431  3.2250 0.0423  3.3000 0.0419  3.3750 0.0417  3.4500 0.0418  3.5250 0.0422  3.6000 0.0428  3.6750 0.0436  3.7500 0.0447  3.8250 0.0460  3.9000 0.0476  3.9750 0.0494  4.0500 0.0513  4.1250 0.0535  4.2000 0.0559  4.2750 0.0586  4.3500 0.0614  4.4250 0.0644  4.5000 0.0676  4.5750 0.0711  4.6500 0.0747  4.7250 0.0785  4.8000 0.0824  4.8750 0.0865  4.9500 0.0908  5.0250 0.0952  5.1000 0.0997  5.1750 0.1043  5.2500 0.1089  5.3250 0.1137  5.4000 0.1184  5.4750 0.1232  5.5500 0.1279  5.6250 0.1325  5.7000 0.1371  5.7750 0.1415  5.8500 0.1458  5.9250 0.1498  6.0000 0.1536  6.0750 0.1572  6.1500 0.1604  6.2250 0.1633  6.3000 0.1658  6.3750 0.1680  6.4500 0.1697  6.5250 0.1709  6.6000 0.1718  6.6750 0.1721  6.7500 0.1720  6.8250 0.1715  6.9000 0.1704  6.9750 0.1690  7.0500 0.1671  7.1250 0.1647  7.2000 0.1620  7.2750 0.1589  7.3500 0.1555  7.4250 0.1518  7.5000 0.1478  7.5750 0.1436  7.6500 0.1392  7.7250 0.1346  7.8000 0.1299  7.8750 0.1251  7.9500 0.1202  8.0250 0.1153  8.1000 0.1104  8.1750 0.1055  8.2500 0.1007  8.3250 0.0959  8.4000 0.0912  8.4750 0.0866  8.5500 0.0821  8.6250 0.0777  8.7000 0.0735  8.7750 0.0695  8.8500 0.0655  8.9250 0.0618  9.0000 0.0582  9.0750 0.0547  9.1500 0.0514  9.2250 0.0483  9.3000 0.0453  9.3750 0.0425  9.4500 0.0398  9.5250 0.0372  9.6000 0.0349  9.6750 0.0326  9.7500 0.0305  9.8250 0.0285  9.9000 0.0266  9.9750 0.0248  10.0500 0.0231  10.1250 0.0216  10.2000 0.0201  10.2750 0.0187  10.3500 0.0175  10.4250 0.0163  10.5000 0.0151  10.5750 0.0141  10.6500 0.0131  10.7250 0.0122  10.8000 0.0114  10.8750 0.0106  10.9500 0.0098  11.0250 0.0091  11.1000 0.0085  11.1750 0.0079  11.2500 0.0073  11.3250 0.0068  11.4000 0.0063  11.4750 0.0059  11.5500 0.0055  11.6250 0.0051  11.7000 0.0047  11.7750 0.0044  11.8500 0.0041  11.9250 0.0038  12.0000 0.0035  12.0750 0.0033  12.1500 0.0030  12.2250 0.0028  12.3000 0.0026  12.3750 0.0024  12.4500 0.0022  12.5250 0.0021  12.6000 0.0019  12.6750 0.0018  12.7500 0.0017  12.8250 0.0015  12.9000 0.0014  12.9750 0.0013  13.0500 0.0012  13.1250 0.0011  13.2000 0.0011  13.2750 0.0010  13.3500 0.0009  13.4250 0.0008  13.5000 0.0008  13.5750 0.0007  13.6500 0.0007  13.7250 0.0006  13.8000 0.0006  13.8750 0.0005  13.9500 0.0005  14.0250 0.0005  14.1000 0.0004  14.1750 0.0004  14.2500 0.0004  14.3250 0.0003  14.4000 0.0003  14.4750 0.0003  14.5500 0.0003  14.6250 0.0003  14.7000 0.0002  14.7750 0.0002  14.8500 0.0002  14.9250 0.0002  15.0000 0.0002   /

\color{blue}

\setplotsymbol ({\LARGE $\cdot$})


\plot -15.0000 0.0000  -14.9250 0.0000  -14.8500 0.0000  -14.7750 0.0000  -14.7000 0.0000  -14.6250 0.0000  -14.5500 0.0000  -14.4750 0.0000  -14.4000 0.0000  -14.3250 0.0000  -14.2500 0.0000  -14.1750 0.0000  -14.1000 0.0000  -14.0250 0.0000  -13.9500 0.0000  -13.8750 0.0000  -13.8000 0.0000  -13.7250 0.0000  -13.6500 0.0000  -13.5750 0.0000  -13.5000 0.0000  -13.4250 0.0000  -13.3500 0.0000  -13.2750 0.0000  -13.2000 0.0000  -13.1250 0.0000  -13.0500 0.0000  -12.9750 0.0000  -12.9000 0.0000  -12.8250 0.0000  -12.7500 0.0000  -12.6750 0.0000  -12.6000 0.0000  -12.5250 0.0000  -12.4500 0.0000  -12.3750 0.0000  -12.3000 0.0000  -12.2250 0.0000  -12.1500 0.0000  -12.0750 0.0000  -12.0000 0.0000  -11.9250 0.0000  -11.8500 0.0000  -11.7750 0.0000  -11.7000 0.0000  -11.6250 0.0000  -11.5500 0.0000  -11.4750 0.0000  -11.4000 0.0000  -11.3250 0.0000  -11.2500 0.0000  -11.1750 0.0000  -11.1000 0.0000  -11.0250 0.0000  -10.9500 0.0001  -10.8750 0.0001  -10.8000 0.0001  -10.7250 0.0001  -10.6500 0.0001  -10.5750 0.0001  -10.5000 0.0001  -10.4250 0.0001  -10.3500 0.0001  -10.2750 0.0001  -10.2000 0.0001  -10.1250 0.0001  -10.0500 0.0001  -9.9750 0.0001  -9.9000 0.0001  -9.8250 0.0002  -9.7500 0.0002  -9.6750 0.0002  -9.6000 0.0002  -9.5250 0.0002  -9.4500 0.0002  -9.3750 0.0002  -9.3000 0.0003  -9.2250 0.0003  -9.1500 0.0003  -9.0750 0.0003  -9.0000 0.0004  -8.9250 0.0004  -8.8500 0.0004  -8.7750 0.0004  -8.7000 0.0005  -8.6250 0.0005  -8.5500 0.0006  -8.4750 0.0006  -8.4000 0.0006  -8.3250 0.0007  -8.2500 0.0007  -8.1750 0.0008  -8.1000 0.0009  -8.0250 0.0009  -7.9500 0.0010  -7.8750 0.0011  -7.8000 0.0012  -7.7250 0.0013  -7.6500 0.0014  -7.5750 0.0015  -7.5000 0.0016  -7.4250 0.0017  -7.3500 0.0018  -7.2750 0.0020  -7.2000 0.0021  -7.1250 0.0023  -7.0500 0.0025  -6.9750 0.0026  -6.9000 0.0028  -6.8250 0.0031  -6.7500 0.0033  -6.6750 0.0035  -6.6000 0.0038  -6.5250 0.0041  -6.4500 0.0044  -6.3750 0.0047  -6.3000 0.0051  -6.2250 0.0055  -6.1500 0.0059  -6.0750 0.0063  -6.0000 0.0068  -5.9250 0.0073  -5.8500 0.0078  -5.7750 0.0083  -5.7000 0.0089  -5.6250 0.0096  -5.5500 0.0103  -5.4750 0.0110  -5.4000 0.0118  -5.3250 0.0126  -5.2500 0.0135  -5.1750 0.0144  -5.1000 0.0154  -5.0250 0.0164  -4.9500 0.0175  -4.8750 0.0186  -4.8000 0.0199  -4.7250 0.0211  -4.6500 0.0225  -4.5750 0.0239  -4.5000 0.0253  -4.4250 0.0268  -4.3500 0.0284  -4.2750 0.0300  -4.2000 0.0317  -4.1250 0.0334  -4.0500 0.0352  -3.9750 0.0370  -3.9000 0.0389  -3.8250 0.0408  -3.7500 0.0427  -3.6750 0.0446  -3.6000 0.0466  -3.5250 0.0485  -3.4500 0.0504  -3.3750 0.0523  -3.3000 0.0542  -3.2250 0.0561  -3.1500 0.0579  -3.0750 0.0596  -3.0000 0.0613  -2.9250 0.0629  -2.8500 0.0644  -2.7750 0.0658  -2.7000 0.0672  -2.6250 0.0684  -2.5500 0.0696  -2.4750 0.0706  -2.4000 0.0716  -2.3250 0.0725  -2.2500 0.0733  -2.1750 0.0740  -2.1000 0.0747  -2.0250 0.0753  -1.9500 0.0759  -1.8750 0.0764  -1.8000 0.0769  -1.7250 0.0774  -1.6500 0.0779  -1.5750 0.0783  -1.5000 0.0788  -1.4250 0.0794  -1.3500 0.0799  -1.2750 0.0805  -1.2000 0.0812  -1.1250 0.0818  -1.0500 0.0826  -0.9750 0.0834  -0.9000 0.0842  -0.8250 0.0850  -0.7500 0.0859  -0.6750 0.0869  -0.6000 0.0878  -0.5250 0.0888  -0.4500 0.0897  -0.3750 0.0906  -0.3000 0.0916  -0.2250 0.0924  -0.1500 0.0933  -0.0750 0.0940  0.0000 0.0947  0.0750 0.0953  0.1500 0.0959  0.2250 0.0963  0.3000 0.0967  0.3750 0.0970  0.4500 0.0971  0.5250 0.0972  0.6000 0.0972  0.6750 0.0971  0.7500 0.0970  0.8250 0.0968  0.9000 0.0966  0.9750 0.0963  1.0500 0.0960  1.1250 0.0957  1.2000 0.0955  1.2750 0.0953  1.3500 0.0951  1.4250 0.0950  1.5000 0.0950  1.5750 0.0950  1.6500 0.0952  1.7250 0.0955  1.8000 0.0959  1.8750 0.0965  1.9500 0.0972  2.0250 0.0980  2.1000 0.0990  2.1750 0.1001  2.2500 0.1013  2.3250 0.1026  2.4000 0.1041  2.4750 0.1056  2.5500 0.1073  2.6250 0.1090  2.7000 0.1108  2.7750 0.1126  2.8500 0.1144  2.9250 0.1162  3.0000 0.1180  3.0750 0.1198  3.1500 0.1215  3.2250 0.1232  3.3000 0.1247  3.3750 0.1262  3.4500 0.1275  3.5250 0.1287  3.6000 0.1297  3.6750 0.1307  3.7500 0.1315  3.8250 0.1321  3.9000 0.1327  3.9750 0.1331  4.0500 0.1334  4.1250 0.1336  4.2000 0.1338  4.2750 0.1339  4.3500 0.1340  4.4250 0.1340  4.5000 0.1341  4.5750 0.1342  4.6500 0.1344  4.7250 0.1346  4.8000 0.1350  4.8750 0.1354  4.9500 0.1361  5.0250 0.1368  5.1000 0.1378  5.1750 0.1389  5.2500 0.1402  5.3250 0.1417  5.4000 0.1434  5.4750 0.1453  5.5500 0.1473  5.6250 0.1495  5.7000 0.1519  5.7750 0.1544  5.8500 0.1570  5.9250 0.1597  6.0000 0.1624  6.0750 0.1652  6.1500 0.1679  6.2250 0.1706  6.3000 0.1733  6.3750 0.1758  6.4500 0.1781  6.5250 0.1803  6.6000 0.1822  6.6750 0.1839  6.7500 0.1852  6.8250 0.1863  6.9000 0.1869  6.9750 0.1872  7.0500 0.1871  7.1250 0.1866  7.2000 0.1857  7.2750 0.1844  7.3500 0.1826  7.4250 0.1805  7.5000 0.1779  7.5750 0.1750  7.6500 0.1717  7.7250 0.1681  7.8000 0.1642  7.8750 0.1600  7.9500 0.1555  8.0250 0.1509  8.1000 0.1460  8.1750 0.1410  8.2500 0.1360  8.3250 0.1308  8.4000 0.1256  8.4750 0.1204  8.5500 0.1151  8.6250 0.1100  8.7000 0.1048  8.7750 0.0998  8.8500 0.0949  8.9250 0.0900  9.0000 0.0853  9.0750 0.0808  9.1500 0.0764  9.2250 0.0721  9.3000 0.0680  9.3750 0.0641  9.4500 0.0603  9.5250 0.0567  9.6000 0.0533  9.6750 0.0501  9.7500 0.0470  9.8250 0.0440  9.9000 0.0412  9.9750 0.0386  10.0500 0.0361  10.1250 0.0338  10.2000 0.0316  10.2750 0.0295  10.3500 0.0275  10.4250 0.0257  10.5000 0.0240  10.5750 0.0223  10.6500 0.0208  10.7250 0.0194  10.8000 0.0181  10.8750 0.0168  10.9500 0.0157  11.0250 0.0146  11.1000 0.0136  11.1750 0.0126  11.2500 0.0118  11.3250 0.0109  11.4000 0.0102  11.4750 0.0094  11.5500 0.0088  11.6250 0.0082  11.7000 0.0076  11.7750 0.0070  11.8500 0.0065  11.9250 0.0061  12.0000 0.0057  12.0750 0.0052  12.1500 0.0049  12.2250 0.0045  12.3000 0.0042  12.3750 0.0039  12.4500 0.0036  12.5250 0.0034  12.6000 0.0031  12.6750 0.0029  12.7500 0.0027  12.8250 0.0025  12.9000 0.0023  12.9750 0.0022  13.0500 0.0020  13.1250 0.0019  13.2000 0.0017  13.2750 0.0016  13.3500 0.0015  13.4250 0.0014  13.5000 0.0013  13.5750 0.0012  13.6500 0.0011  13.7250 0.0010  13.8000 0.0009  13.8750 0.0009  13.9500 0.0008  14.0250 0.0008  14.1000 0.0007  14.1750 0.0007  14.2500 0.0006  14.3250 0.0006  14.4000 0.0005  14.4750 0.0005  14.5500 0.0004  14.6250 0.0004  14.7000 0.0004  14.7750 0.0004  14.8500 0.0003  14.9250 0.0003  15.0000 0.0003   /

 \color{black}
\put {O} at 0 0 
\setplotarea x from -15.000000 to 15.000000, y from 0 to 0.300000
\axis top /
\axis right /
\axis left /
\axis bottom 
 label {{\large \hspace{2cm} $f$}} /
\axis bottom 
 ticks out withvalues -15 0 15 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $\kappa \,$}} /
\axis left shiftedto x=0 
 ticks out withvalues 0 0.1 0.2  / quantity 4 /

\normalcolor
\endpicture


==> Compressgraphs/Compress5-12L.tex <==
\beginpicture

 \setcoordinatesystem units <5.000 pt,25 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot -15.0000 5.0000  -14.9250 5.0000  -14.8500 5.0000  -14.7750 5.0000  -14.7000 5.0000  -14.6250 5.0000  -14.5500 5.0000  -14.4750 5.0000  -14.4000 5.0000  -14.3250 5.0000  -14.2500 5.0000  -14.1750 5.0000  -14.1000 5.0000  -14.0250 5.0000  -13.9500 5.0000  -13.8750 5.0000  -13.8000 5.0000  -13.7250 4.9999  -13.6500 4.9999  -13.5750 4.9999  -13.5000 4.9999  -13.4250 4.9999  -13.3500 4.9999  -13.2750 4.9999  -13.2000 4.9999  -13.1250 4.9999  -13.0500 4.9999  -12.9750 4.9999  -12.9000 4.9999  -12.8250 4.9999  -12.7500 4.9999  -12.6750 4.9998  -12.6000 4.9998  -12.5250 4.9998  -12.4500 4.9998  -12.3750 4.9998  -12.3000 4.9998  -12.2250 4.9998  -12.1500 4.9997  -12.0750 4.9997  -12.0000 4.9997  -11.9250 4.9997  -11.8500 4.9997  -11.7750 4.9996  -11.7000 4.9996  -11.6250 4.9996  -11.5500 4.9995  -11.4750 4.9995  -11.4000 4.9995  -11.3250 4.9994  -11.2500 4.9994  -11.1750 4.9993  -11.1000 4.9993  -11.0250 4.9992  -10.9500 4.9992  -10.8750 4.9991  -10.8000 4.9990  -10.7250 4.9989  -10.6500 4.9989  -10.5750 4.9988  -10.5000 4.9987  -10.4250 4.9986  -10.3500 4.9985  -10.2750 4.9983  -10.2000 4.9982  -10.1250 4.9981  -10.0500 4.9979  -9.9750 4.9978  -9.9000 4.9976  -9.8250 4.9974  -9.7500 4.9972  -9.6750 4.9970  -9.6000 4.9967  -9.5250 4.9965  -9.4500 4.9962  -9.3750 4.9959  -9.3000 4.9956  -9.2250 4.9953  -9.1500 4.9949  -9.0750 4.9945  -9.0000 4.9941  -8.9250 4.9936  -8.8500 4.9931  -8.7750 4.9926  -8.7000 4.9920  -8.6250 4.9914  -8.5500 4.9907  -8.4750 4.9900  -8.4000 4.9892  -8.3250 4.9884  -8.2500 4.9875  -8.1750 4.9866  -8.1000 4.9855  -8.0250 4.9844  -7.9500 4.9832  -7.8750 4.9819  -7.8000 4.9805  -7.7250 4.9791  -7.6500 4.9775  -7.5750 4.9758  -7.5000 4.9739  -7.4250 4.9719  -7.3500 4.9698  -7.2750 4.9675  -7.2000 4.9651  -7.1250 4.9625  -7.0500 4.9597  -6.9750 4.9567  -6.9000 4.9535  -6.8250 4.9500  -6.7500 4.9463  -6.6750 4.9424  -6.6000 4.9382  -6.5250 4.9337  -6.4500 4.9289  -6.3750 4.9237  -6.3000 4.9183  -6.2250 4.9125  -6.1500 4.9063  -6.0750 4.8997  -6.0000 4.8927  -5.9250 4.8853  -5.8500 4.8775  -5.7750 4.8691  -5.7000 4.8604  -5.6250 4.8511  -5.5500 4.8413  -5.4750 4.8310  -5.4000 4.8202  -5.3250 4.8088  -5.2500 4.7969  -5.1750 4.7844  -5.1000 4.7714  -5.0250 4.7578  -4.9500 4.7437  -4.8750 4.7291  -4.8000 4.7139  -4.7250 4.6982  -4.6500 4.6820  -4.5750 4.6654  -4.5000 4.6483  -4.4250 4.6308  -4.3500 4.6130  -4.2750 4.5948  -4.2000 4.5763  -4.1250 4.5575  -4.0500 4.5386  -3.9750 4.5195  -3.9000 4.5003  -3.8250 4.4810  -3.7500 4.4617  -3.6750 4.4425  -3.6000 4.4233  -3.5250 4.4043  -3.4500 4.3854  -3.3750 4.3668  -3.3000 4.3484  -3.2250 4.3302  -3.1500 4.3124  -3.0750 4.2949  -3.0000 4.2778  -2.9250 4.2610  -2.8500 4.2446  -2.7750 4.2285  -2.7000 4.2128  -2.6250 4.1975  -2.5500 4.1825  -2.4750 4.1678  -2.4000 4.1534  -2.3250 4.1393  -2.2500 4.1254  -2.1750 4.1117  -2.1000 4.0981  -2.0250 4.0846  -1.9500 4.0712  -1.8750 4.0577  -1.8000 4.0441  -1.7250 4.0303  -1.6500 4.0162  -1.5750 4.0017  -1.5000 3.9867  -1.4250 3.9712  -1.3500 3.9550  -1.2750 3.9379  -1.2000 3.9198  -1.1250 3.9006  -1.0500 3.8802  -0.9750 3.8583  -0.9000 3.8348  -0.8250 3.8096  -0.7500 3.7824  -0.6750 3.7531  -0.6000 3.7215  -0.5250 3.6876  -0.4500 3.6511  -0.3750 3.6119  -0.3000 3.5700  -0.2250 3.5254  -0.1500 3.4781  -0.0750 3.4281  0.0000 3.3756  0.0750 3.3207  0.1500 3.2638  0.2250 3.2051  0.3000 3.1451  0.3750 3.0840  0.4500 3.0225  0.5250 2.9609  0.6000 2.8998  0.6750 2.8396  0.7500 2.7806  0.8250 2.7235  0.9000 2.6683  0.9750 2.6155  1.0500 2.5653  1.1250 2.5179  1.2000 2.4732  1.2750 2.4315  1.3500 2.3926  1.4250 2.3565  1.5000 2.3232  1.5750 2.2925  1.6500 2.2642  1.7250 2.2384  1.8000 2.2147  1.8750 2.1930  1.9500 2.1732  2.0250 2.1551  2.1000 2.1385  2.1750 2.1234  2.2500 2.1095  2.3250 2.0968  2.4000 2.0850  2.4750 2.0742  2.5500 2.0642  2.6250 2.0548  2.7000 2.0461  2.7750 2.0379  2.8500 2.0302  2.9250 2.0229  3.0000 2.0158  3.0750 2.0091  3.1500 2.0025  3.2250 1.9961  3.3000 1.9898  3.3750 1.9836  3.4500 1.9774  3.5250 1.9712  3.6000 1.9649  3.6750 1.9586  3.7500 1.9521  3.8250 1.9455  3.9000 1.9387  3.9750 1.9316  4.0500 1.9243  4.1250 1.9168  4.2000 1.9089  4.2750 1.9008  4.3500 1.8922  4.4250 1.8833  4.5000 1.8740  4.5750 1.8643  4.6500 1.8541  4.7250 1.8435  4.8000 1.8324  4.8750 1.8209  4.9500 1.8088  5.0250 1.7962  5.1000 1.7832  5.1750 1.7696  5.2500 1.7555  5.3250 1.7409  5.4000 1.7258  5.4750 1.7103  5.5500 1.6942  5.6250 1.6778  5.7000 1.6609  5.7750 1.6436  5.8500 1.6260  5.9250 1.6081  6.0000 1.5899  6.0750 1.5714  6.1500 1.5528  6.2250 1.5341  6.3000 1.5153  6.3750 1.4964  6.4500 1.4776  6.5250 1.4588  6.6000 1.4402  6.6750 1.4217  6.7500 1.4035  6.8250 1.3855  6.9000 1.3679  6.9750 1.3506  7.0500 1.3337  7.1250 1.3172  7.2000 1.3011  7.2750 1.2856  7.3500 1.2705  7.4250 1.2559  7.5000 1.2419  7.5750 1.2284  7.6500 1.2154  7.7250 1.2030  7.8000 1.1911  7.8750 1.1798  7.9500 1.1690  8.0250 1.1587  8.1000 1.1490  8.1750 1.1397  8.2500 1.1309  8.3250 1.1226  8.4000 1.1148  8.4750 1.1074  8.5500 1.1004  8.6250 1.0938  8.7000 1.0876  8.7750 1.0818  8.8500 1.0763  8.9250 1.0712  9.0000 1.0664  9.0750 1.0619  9.1500 1.0577  9.2250 1.0537  9.3000 1.0501  9.3750 1.0466  9.4500 1.0434  9.5250 1.0404  9.6000 1.0376  9.6750 1.0350  9.7500 1.0325  9.8250 1.0302  9.9000 1.0281  9.9750 1.0261  10.0500 1.0243  10.1250 1.0226  10.2000 1.0210  10.2750 1.0195  10.3500 1.0181  10.4250 1.0168  10.5000 1.0156  10.5750 1.0145  10.6500 1.0135  10.7250 1.0125  10.8000 1.0116  10.8750 1.0108  10.9500 1.0100  11.0250 1.0093  11.1000 1.0086  11.1750 1.0080  11.2500 1.0074  11.3250 1.0069  11.4000 1.0064  11.4750 1.0060  11.5500 1.0055  11.6250 1.0051  11.7000 1.0048  11.7750 1.0044  11.8500 1.0041  11.9250 1.0038  12.0000 1.0035  12.0750 1.0033  12.1500 1.0030  12.2250 1.0028  12.3000 1.0026  12.3750 1.0024  12.4500 1.0023  12.5250 1.0021  12.6000 1.0019  12.6750 1.0018  12.7500 1.0017  12.8250 1.0015  12.9000 1.0014  12.9750 1.0013  13.0500 1.0012  13.1250 1.0011  13.2000 1.0011  13.2750 1.0010  13.3500 1.0009  13.4250 1.0009  13.5000 1.0008  13.5750 1.0007  13.6500 1.0007  13.7250 1.0006  13.8000 1.0006  13.8750 1.0005  13.9500 1.0005  14.0250 1.0005  14.1000 1.0004  14.1750 1.0004  14.2500 1.0004  14.3250 1.0003  14.4000 1.0003  14.4750 1.0003  14.5500 1.0003  14.6250 1.0003  14.7000 1.0002  14.7750 1.0002  14.8500 1.0002  14.9250 1.0002  15.0000 1.0002   /



 \color{blue}

\setplotsymbol ({\LARGE $\cdot$})


\plot -15.0000 5.0000  -14.9250 5.0000  -14.8500 5.0000  -14.7750 5.0000  -14.7000 5.0000  -14.6250 5.0000  -14.5500 5.0000  -14.4750 5.0000  -14.4000 5.0000  -14.3250 5.0000  -14.2500 5.0000  -14.1750 5.0000  -14.1000 5.0000  -14.0250 5.0000  -13.9500 5.0000  -13.8750 5.0000  -13.8000 5.0000  -13.7250 5.0000  -13.6500 5.0000  -13.5750 5.0000  -13.5000 5.0000  -13.4250 5.0000  -13.3500 5.0000  -13.2750 5.0000  -13.2000 5.0000  -13.1250 5.0000  -13.0500 5.0000  -12.9750 5.0000  -12.9000 5.0000  -12.8250 5.0000  -12.7500 5.0000  -12.6750 5.0000  -12.6000 5.0000  -12.5250 4.9999  -12.4500 4.9999  -12.3750 4.9999  -12.3000 4.9999  -12.2250 4.9999  -12.1500 4.9999  -12.0750 4.9999  -12.0000 4.9999  -11.9250 4.9999  -11.8500 4.9999  -11.7750 4.9999  -11.7000 4.9999  -11.6250 4.9999  -11.5500 4.9999  -11.4750 4.9999  -11.4000 4.9998  -11.3250 4.9998  -11.2500 4.9998  -11.1750 4.9998  -11.1000 4.9998  -11.0250 4.9998  -10.9500 4.9997  -10.8750 4.9997  -10.8000 4.9997  -10.7250 4.9997  -10.6500 4.9997  -10.5750 4.9996  -10.5000 4.9996  -10.4250 4.9996  -10.3500 4.9995  -10.2750 4.9995  -10.2000 4.9995  -10.1250 4.9994  -10.0500 4.9994  -9.9750 4.9993  -9.9000 4.9993  -9.8250 4.9992  -9.7500 4.9992  -9.6750 4.9991  -9.6000 4.9990  -9.5250 4.9989  -9.4500 4.9989  -9.3750 4.9988  -9.3000 4.9987  -9.2250 4.9986  -9.1500 4.9985  -9.0750 4.9984  -9.0000 4.9982  -8.9250 4.9981  -8.8500 4.9979  -8.7750 4.9978  -8.7000 4.9976  -8.6250 4.9974  -8.5500 4.9972  -8.4750 4.9970  -8.4000 4.9968  -8.3250 4.9965  -8.2500 4.9962  -8.1750 4.9960  -8.1000 4.9956  -8.0250 4.9953  -7.9500 4.9949  -7.8750 4.9945  -7.8000 4.9941  -7.7250 4.9937  -7.6500 4.9932  -7.5750 4.9927  -7.5000 4.9921  -7.4250 4.9915  -7.3500 4.9908  -7.2750 4.9901  -7.2000 4.9893  -7.1250 4.9885  -7.0500 4.9876  -6.9750 4.9867  -6.9000 4.9857  -6.8250 4.9846  -6.7500 4.9834  -6.6750 4.9821  -6.6000 4.9807  -6.5250 4.9793  -6.4500 4.9777  -6.3750 4.9760  -6.3000 4.9742  -6.2250 4.9722  -6.1500 4.9701  -6.0750 4.9678  -6.0000 4.9654  -5.9250 4.9628  -5.8500 4.9600  -5.7750 4.9570  -5.7000 4.9538  -5.6250 4.9503  -5.5500 4.9466  -5.4750 4.9427  -5.4000 4.9385  -5.3250 4.9340  -5.2500 4.9291  -5.1750 4.9240  -5.1000 4.9185  -5.0250 4.9127  -4.9500 4.9064  -4.8750 4.8998  -4.8000 4.8927  -4.7250 4.8852  -4.6500 4.8772  -4.5750 4.8687  -4.5000 4.8598  -4.4250 4.8503  -4.3500 4.8403  -4.2750 4.8297  -4.2000 4.8185  -4.1250 4.8068  -4.0500 4.7944  -3.9750 4.7814  -3.9000 4.7678  -3.8250 4.7536  -3.7500 4.7388  -3.6750 4.7233  -3.6000 4.7071  -3.5250 4.6904  -3.4500 4.6730  -3.3750 4.6550  -3.3000 4.6365  -3.2250 4.6173  -3.1500 4.5976  -3.0750 4.5774  -3.0000 4.5567  -2.9250 4.5356  -2.8500 4.5140  -2.7750 4.4920  -2.7000 4.4696  -2.6250 4.4470  -2.5500 4.4240  -2.4750 4.4008  -2.4000 4.3774  -2.3250 4.3538  -2.2500 4.3301  -2.1750 4.3062  -2.1000 4.2823  -2.0250 4.2582  -1.9500 4.2342  -1.8750 4.2101  -1.8000 4.1859  -1.7250 4.1618  -1.6500 4.1376  -1.5750 4.1135  -1.5000 4.0893  -1.4250 4.0651  -1.3500 4.0409  -1.2750 4.0167  -1.2000 3.9924  -1.1250 3.9680  -1.0500 3.9437  -0.9750 3.9192  -0.9000 3.8946  -0.8250 3.8700  -0.7500 3.8453  -0.6750 3.8204  -0.6000 3.7955  -0.5250 3.7705  -0.4500 3.7453  -0.3750 3.7201  -0.3000 3.6947  -0.2250 3.6693  -0.1500 3.6439  -0.0750 3.6184  0.0000 3.5928  0.0750 3.5673  0.1500 3.5418  0.2250 3.5164  0.3000 3.4910  0.3750 3.4658  0.4500 3.4406  0.5250 3.4156  0.6000 3.3908  0.6750 3.3662  0.7500 3.3418  0.8250 3.3176  0.9000 3.2936  0.9750 3.2699  1.0500 3.2464  1.1250 3.2231  1.2000 3.2001  1.2750 3.1773  1.3500 3.1547  1.4250 3.1323  1.5000 3.1101  1.5750 3.0880  1.6500 3.0661  1.7250 3.0442  1.8000 3.0224  1.8750 3.0007  1.9500 2.9790  2.0250 2.9573  2.1000 2.9355  2.1750 2.9137  2.2500 2.8918  2.3250 2.8697  2.4000 2.8476  2.4750 2.8253  2.5500 2.8028  2.6250 2.7802  2.7000 2.7573  2.7750 2.7344  2.8500 2.7112  2.9250 2.6878  3.0000 2.6643  3.0750 2.6407  3.1500 2.6169  3.2250 2.5930  3.3000 2.5690  3.3750 2.5449  3.4500 2.5208  3.5250 2.4967  3.6000 2.4726  3.6750 2.4486  3.7500 2.4247  3.8250 2.4008  3.9000 2.3771  3.9750 2.3535  4.0500 2.3301  4.1250 2.3069  4.2000 2.2839  4.2750 2.2611  4.3500 2.2385  4.4250 2.2161  4.5000 2.1939  4.5750 2.1720  4.6500 2.1502  4.7250 2.1286  4.8000 2.1072  4.8750 2.0859  4.9500 2.0648  5.0250 2.0438  5.1000 2.0229  5.1750 2.0020  5.2500 1.9811  5.3250 1.9603  5.4000 1.9395  5.4750 1.9186  5.5500 1.8977  5.6250 1.8766  5.7000 1.8556  5.7750 1.8344  5.8500 1.8131  5.9250 1.7917  6.0000 1.7702  6.0750 1.7486  6.1500 1.7269  6.2250 1.7051  6.3000 1.6832  6.3750 1.6613  6.4500 1.6394  6.5250 1.6175  6.6000 1.5957  6.6750 1.5739  6.7500 1.5523  6.8250 1.5308  6.9000 1.5095  6.9750 1.4885  7.0500 1.4678  7.1250 1.4473  7.2000 1.4272  7.2750 1.4076  7.3500 1.3883  7.4250 1.3695  7.5000 1.3513  7.5750 1.3335  7.6500 1.3163  7.7250 1.2996  7.8000 1.2835  7.8750 1.2680  7.9500 1.2531  8.0250 1.2388  8.1000 1.2250  8.1750 1.2119  8.2500 1.1994  8.3250 1.1875  8.4000 1.1761  8.4750 1.1653  8.5500 1.1551  8.6250 1.1454  8.7000 1.1362  8.7750 1.1275  8.8500 1.1193  8.9250 1.1115  9.0000 1.1043  9.0750 1.0974  9.1500 1.0910  9.2250 1.0849  9.3000 1.0792  9.3750 1.0739  9.4500 1.0689  9.5250 1.0642  9.6000 1.0598  9.6750 1.0557  9.7500 1.0519  9.8250 1.0483  9.9000 1.0450  9.9750 1.0418  10.0500 1.0389  10.1250 1.0362  10.2000 1.0337  10.2750 1.0313  10.3500 1.0291  10.4250 1.0271  10.5000 1.0251  10.5750 1.0234  10.6500 1.0217  10.7250 1.0202  10.8000 1.0187  10.8750 1.0174  10.9500 1.0162  11.0250 1.0150  11.1000 1.0139  11.1750 1.0130  11.2500 1.0120  11.3250 1.0112  11.4000 1.0104  11.4750 1.0096  11.5500 1.0089  11.6250 1.0083  11.7000 1.0077  11.7750 1.0071  11.8500 1.0066  11.9250 1.0062  12.0000 1.0057  12.0750 1.0053  12.1500 1.0049  12.2250 1.0046  12.3000 1.0042  12.3750 1.0039  12.4500 1.0037  12.5250 1.0034  12.6000 1.0031  12.6750 1.0029  12.7500 1.0027  12.8250 1.0025  12.9000 1.0023  12.9750 1.0022  13.0500 1.0020  13.1250 1.0019  13.2000 1.0017  13.2750 1.0016  13.3500 1.0015  13.4250 1.0014  13.5000 1.0013  13.5750 1.0012  13.6500 1.0011  13.7250 1.0010  13.8000 1.0009  13.8750 1.0009  13.9500 1.0008  14.0250 1.0008  14.1000 1.0007  14.1750 1.0007  14.2500 1.0006  14.3250 1.0006  14.4000 1.0005  14.4750 1.0005  14.5500 1.0004  14.6250 1.0004  14.7000 1.0004  14.7750 1.0004  14.8500 1.0003  14.9250 1.0003  15.0000 1.0003   /


 \color{black}
\put {O} at 0 0 
\setplotarea x from -15.000000 to 15.000000, y from 0.000000 to 6.00000
\axis top /
\axis right /
\axis left /
\axis bottom 
 label {{\Large \hspace{2cm} $f$}} /
\axis bottom 
 ticks out withvalues -15 0 15 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $\LA h \RA \q$}} /
\axis left shiftedto x=0 
 ticks out withvalues {} 1 {} 3 {} 5 {} / quantity 7 /

\normalcolor
\endpicture


==> Compressgraphs/Compress6-123F.tex <==
\beginpicture

 \setcoordinatesystem units <25.000 pt,375.000 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot -3.0000 0.0000  -2.9850 0.0000  -2.9700 0.0000  -2.9550 0.0000  -2.9400 0.0000  -2.9250 0.0000  -2.9100 0.0000  -2.8950 0.0000  -2.8800 0.0000  -2.8650 0.0000  -2.8500 0.0000  -2.8350 0.0000  -2.8200 0.0000  -2.8050 0.0000  -2.7900 0.0000  -2.7750 0.0000  -2.7600 0.0000  -2.7450 0.0000  -2.7300 0.0000  -2.7150 0.0000  -2.7000 0.0000  -2.6850 0.0000  -2.6700 0.0000  -2.6550 0.0000  -2.6400 0.0000  -2.6250 0.0000  -2.6100 0.0000  -2.5950 0.0000  -2.5800 0.0000  -2.5650 0.0000  -2.5500 0.0000  -2.5350 0.0000  -2.5200 0.0000  -2.5050 0.0000  -2.4900 0.0000  -2.4750 0.0000  -2.4600 0.0000  -2.4450 0.0000  -2.4300 0.0000  -2.4150 0.0000  -2.4000 0.0000  -2.3850 0.0000  -2.3700 0.0000  -2.3550 0.0000  -2.3400 0.0000  -2.3250 0.0000  -2.3100 0.0000  -2.2950 0.0000  -2.2800 0.0000  -2.2650 0.0000  -2.2500 0.0000  -2.2350 0.0000  -2.2200 0.0000  -2.2050 0.0000  -2.1900 0.0000  -2.1750 0.0000  -2.1600 0.0000  -2.1450 0.0000  -2.1300 0.0000  -2.1150 0.0000  -2.1000 0.0000  -2.0850 0.0000  -2.0700 0.0000  -2.0550 0.0000  -2.0400 0.0000  -2.0250 0.0000  -2.0100 0.0000  -1.9950 0.0000  -1.9800 0.0000  -1.9650 0.0000  -1.9500 0.0000  -1.9350 0.0000  -1.9200 0.0000  -1.9050 0.0000  -1.8900 0.0000  -1.8750 0.0000  -1.8600 0.0000  -1.8450 0.0000  -1.8300 0.0000  -1.8150 0.0000  -1.8000 0.0000  -1.7850 0.0000  -1.7700 0.0000  -1.7550 0.0000  -1.7400 0.0000  -1.7250 0.0000  -1.7100 0.0000  -1.6950 0.0000  -1.6800 0.0000  -1.6650 0.0000  -1.6500 0.0000  -1.6350 0.0000  -1.6200 0.0000  -1.6050 0.0000  -1.5900 0.0000  -1.5750 0.0000  -1.5600 0.0000  -1.5450 0.0000  -1.5300 0.0000  -1.5150 0.0000  -1.5000 0.0000  -1.4850 0.0000  -1.4700 0.0000  -1.4550 0.0000  -1.4400 0.0000  -1.4250 0.0000  -1.4100 0.0000  -1.3950 0.0000  -1.3800 0.0000  -1.3650 0.0000  -1.3500 0.0000  -1.3350 0.0000  -1.3200 0.0000  -1.3050 0.0000  -1.2900 0.0000  -1.2750 0.0000  -1.2600 0.0000  -1.2450 0.0000  -1.2300 0.0000  -1.2150 0.0000  -1.2000 0.0000  -1.1850 0.0000  -1.1700 0.0000  -1.1550 0.0000  -1.1400 0.0001  -1.1250 0.0001  -1.1100 0.0001  -1.0950 0.0001  -1.0800 0.0001  -1.0650 0.0001  -1.0500 0.0001  -1.0350 0.0002  -1.0200 0.0002  -1.0050 0.0002  -0.9900 0.0003  -0.9750 0.0003  -0.9600 0.0003  -0.9450 0.0004  -0.9300 0.0005  -0.9150 0.0005  -0.9000 0.0006  -0.8850 0.0007  -0.8700 0.0008  -0.8550 0.0010  -0.8400 0.0011  -0.8250 0.0013  -0.8100 0.0015  -0.7950 0.0018  -0.7800 0.0020  -0.7650 0.0024  -0.7500 0.0027  -0.7350 0.0032  -0.7200 0.0037  -0.7050 0.0043  -0.6900 0.0049  -0.6750 0.0057  -0.6600 0.0065  -0.6450 0.0075  -0.6300 0.0086  -0.6150 0.0099  -0.6000 0.0114  -0.5850 0.0130  -0.5700 0.0148  -0.5550 0.0169  -0.5400 0.0191  -0.5250 0.0216  -0.5100 0.0243  -0.4950 0.0272  -0.4800 0.0303  -0.4650 0.0336  -0.4500 0.0371  -0.4350 0.0406  -0.4200 0.0441  -0.4050 0.0477  -0.3900 0.0511  -0.3750 0.0544  -0.3600 0.0575  -0.3450 0.0603  -0.3300 0.0628  -0.3150 0.0652  -0.3000 0.0674  -0.2850 0.0696  -0.2700 0.0720  -0.2550 0.0749  -0.2400 0.0786  -0.2250 0.0835  -0.2100 0.0901  -0.1950 0.0988  -0.1800 0.1102  -0.1650 0.1247  -0.1500 0.1426  -0.1350 0.1639  -0.1200 0.1882  -0.1050 0.2146  -0.0900 0.2414  -0.0750 0.2663  -0.0600 0.2867  -0.0450 0.3000  -0.0300 0.3045  -0.0150 0.2993  0.0000 0.2850  0.0150 0.2634  0.0300 0.2367  0.0450 0.2077  0.0600 0.1785  0.0750 0.1508  0.0900 0.1258  0.1050 0.1038  0.1200 0.0851  0.1350 0.0694  0.1500 0.0565  0.1650 0.0459  0.1800 0.0374  0.1950 0.0305  0.2100 0.0249  0.2250 0.0204  0.2400 0.0167  0.2550 0.0138  0.2700 0.0114  0.2850 0.0095  0.3000 0.0079  0.3150 0.0066  0.3300 0.0055  0.3450 0.0047  0.3600 0.0039  0.3750 0.0033  0.3900 0.0028  0.4050 0.0024  0.4200 0.0020  0.4350 0.0017  0.4500 0.0015  0.4650 0.0013  0.4800 0.0011  0.4950 0.0009  0.5100 0.0008  0.5250 0.0007  0.5400 0.0006  0.5550 0.0005  0.5700 0.0005  0.5850 0.0004  0.6000 0.0004  0.6150 0.0003  0.6300 0.0003  0.6450 0.0003  0.6600 0.0002  0.6750 0.0002  0.6900 0.0002  0.7050 0.0002  0.7200 0.0002  0.7350 0.0002  0.7500 0.0002  0.7650 0.0003  0.7800 0.0003  0.7950 0.0003  0.8100 0.0004  0.8250 0.0004  0.8400 0.0005  0.8550 0.0005  0.8700 0.0006  0.8850 0.0007  0.9000 0.0008  0.9150 0.0009  0.9300 0.0011  0.9450 0.0012  0.9600 0.0014  0.9750 0.0017  0.9900 0.0019  1.0050 0.0022  1.0200 0.0026  1.0350 0.0030  1.0500 0.0035  1.0650 0.0040  1.0800 0.0047  1.0950 0.0054  1.1100 0.0063  1.1250 0.0073  1.1400 0.0084  1.1550 0.0097  1.1700 0.0113  1.1850 0.0130  1.2000 0.0150  1.2150 0.0173  1.2300 0.0200  1.2450 0.0230  1.2600 0.0264  1.2750 0.0302  1.2900 0.0346  1.3050 0.0395  1.3200 0.0450  1.3350 0.0511  1.3500 0.0578  1.3650 0.0651  1.3800 0.0731  1.3950 0.0816  1.4100 0.0906  1.4250 0.1001  1.4400 0.1098  1.4550 0.1196  1.4700 0.1293  1.4850 0.1385  1.5000 0.1472  1.5150 0.1549  1.5300 0.1614  1.5450 0.1664  1.5600 0.1698  1.5750 0.1714  1.5900 0.1712  1.6050 0.1691  1.6200 0.1652  1.6350 0.1598  1.6500 0.1529  1.6650 0.1449  1.6800 0.1361  1.6950 0.1266  1.7100 0.1169  1.7250 0.1071  1.7400 0.0975  1.7550 0.0881  1.7700 0.0792  1.7850 0.0708  1.8000 0.0630  1.8150 0.0559  1.8300 0.0493  1.8450 0.0434  1.8600 0.0381  1.8750 0.0334  1.8900 0.0291  1.9050 0.0254  1.9200 0.0221  1.9350 0.0192  1.9500 0.0167  1.9650 0.0145  1.9800 0.0125  1.9950 0.0108  2.0100 0.0094  2.0250 0.0081  2.0400 0.0070  2.0550 0.0060  2.0700 0.0052  2.0850 0.0045  2.1000 0.0039  2.1150 0.0033  2.1300 0.0029  2.1450 0.0025  2.1600 0.0021  2.1750 0.0018  2.1900 0.0016  2.2050 0.0014  2.2200 0.0012  2.2350 0.0010  2.2500 0.0009  2.2650 0.0008  2.2800 0.0006  2.2950 0.0006  2.3100 0.0005  2.3250 0.0004  2.3400 0.0004  2.3550 0.0003  2.3700 0.0003  2.3850 0.0002  2.4000 0.0002  2.4150 0.0002  2.4300 0.0001  2.4450 0.0001  2.4600 0.0001  2.4750 0.0001  2.4900 0.0001  2.5050 0.0001  2.5200 0.0001  2.5350 0.0001  2.5500 0.0000  2.5650 0.0000  2.5800 0.0000  2.5950 0.0000  2.6100 0.0000  2.6250 0.0000  2.6400 0.0000  2.6550 0.0000  2.6700 0.0000  2.6850 0.0000  2.7000 0.0000  2.7150 0.0000  2.7300 0.0000  2.7450 0.0000  2.7600 0.0000  2.7750 0.0000  2.7900 0.0000  2.8050 0.0000  2.8200 0.0000  2.8350 0.0000  2.8500 0.0000  2.8650 0.0000  2.8800 0.0000  2.8950 0.0000  2.9100 0.0000  2.9250 0.0000  2.9400 0.0000  2.9550 0.0000  2.9700 0.0000  2.9850 0.0000  3.0000 0.0000   /



 \color{blue}

\setplotsymbol ({\LARGE $\cdot$})


\plot -3.0000 0.0000  -2.9850 0.0000  -2.9700 0.0000  -2.9550 0.0000  -2.9400 0.0000  -2.9250 0.0000  -2.9100 0.0000  -2.8950 0.0000  -2.8800 0.0000  -2.8650 0.0000  -2.8500 0.0000  -2.8350 0.0000  -2.8200 0.0000  -2.8050 0.0000  -2.7900 0.0000  -2.7750 0.0000  -2.7600 0.0000  -2.7450 0.0000  -2.7300 0.0000  -2.7150 0.0000  -2.7000 0.0000  -2.6850 0.0000  -2.6700 0.0000  -2.6550 0.0000  -2.6400 0.0000  -2.6250 0.0000  -2.6100 0.0000  -2.5950 0.0000  -2.5800 0.0000  -2.5650 0.0000  -2.5500 0.0000  -2.5350 0.0000  -2.5200 0.0000  -2.5050 0.0000  -2.4900 0.0000  -2.4750 0.0000  -2.4600 0.0000  -2.4450 0.0000  -2.4300 0.0000  -2.4150 0.0000  -2.4000 0.0000  -2.3850 0.0000  -2.3700 0.0000  -2.3550 0.0000  -2.3400 0.0000  -2.3250 0.0000  -2.3100 0.0000  -2.2950 0.0000  -2.2800 0.0000  -2.2650 0.0000  -2.2500 0.0000  -2.2350 0.0000  -2.2200 0.0000  -2.2050 0.0000  -2.1900 0.0000  -2.1750 0.0000  -2.1600 0.0000  -2.1450 0.0000  -2.1300 0.0000  -2.1150 0.0000  -2.1000 0.0000  -2.0850 0.0000  -2.0700 0.0000  -2.0550 0.0000  -2.0400 0.0000  -2.0250 0.0000  -2.0100 0.0000  -1.9950 0.0000  -1.9800 0.0000  -1.9650 0.0000  -1.9500 0.0000  -1.9350 0.0000  -1.9200 0.0000  -1.9050 0.0000  -1.8900 0.0000  -1.8750 0.0000  -1.8600 0.0000  -1.8450 0.0000  -1.8300 0.0000  -1.8150 0.0000  -1.8000 0.0000  -1.7850 0.0000  -1.7700 0.0000  -1.7550 0.0000  -1.7400 0.0000  -1.7250 0.0000  -1.7100 0.0000  -1.6950 0.0000  -1.6800 0.0000  -1.6650 0.0000  -1.6500 0.0000  -1.6350 0.0000  -1.6200 0.0000  -1.6050 0.0000  -1.5900 0.0000  -1.5750 0.0000  -1.5600 0.0000  -1.5450 0.0000  -1.5300 0.0000  -1.5150 0.0000  -1.5000 0.0000  -1.4850 0.0000  -1.4700 0.0000  -1.4550 0.0000  -1.4400 0.0000  -1.4250 0.0000  -1.4100 0.0000  -1.3950 0.0000  -1.3800 0.0000  -1.3650 0.0000  -1.3500 0.0000  -1.3350 0.0000  -1.3200 0.0000  -1.3050 0.0000  -1.2900 0.0000  -1.2750 0.0000  -1.2600 0.0000  -1.2450 0.0000  -1.2300 0.0000  -1.2150 0.0000  -1.2000 0.0000  -1.1850 0.0000  -1.1700 0.0000  -1.1550 0.0000  -1.1400 0.0000  -1.1250 0.0000  -1.1100 0.0000  -1.0950 0.0000  -1.0800 0.0000  -1.0650 0.0000  -1.0500 0.0000  -1.0350 0.0000  -1.0200 0.0000  -1.0050 0.0001  -0.9900 0.0001  -0.9750 0.0001  -0.9600 0.0001  -0.9450 0.0001  -0.9300 0.0001  -0.9150 0.0001  -0.9000 0.0002  -0.8850 0.0002  -0.8700 0.0002  -0.8550 0.0003  -0.8400 0.0003  -0.8250 0.0003  -0.8100 0.0004  -0.7950 0.0005  -0.7800 0.0005  -0.7650 0.0006  -0.7500 0.0007  -0.7350 0.0008  -0.7200 0.0010  -0.7050 0.0011  -0.6900 0.0013  -0.6750 0.0015  -0.6600 0.0018  -0.6450 0.0020  -0.6300 0.0024  -0.6150 0.0027  -0.6000 0.0032  -0.5850 0.0036  -0.5700 0.0042  -0.5550 0.0049  -0.5400 0.0056  -0.5250 0.0065  -0.5100 0.0075  -0.4950 0.0086  -0.4800 0.0099  -0.4650 0.0113  -0.4500 0.0129  -0.4350 0.0148  -0.4200 0.0168  -0.4050 0.0191  -0.3900 0.0215  -0.3750 0.0243  -0.3600 0.0272  -0.3450 0.0304  -0.3300 0.0338  -0.3150 0.0373  -0.3000 0.0409  -0.2850 0.0446  -0.2700 0.0482  -0.2550 0.0518  -0.2400 0.0552  -0.2250 0.0583  -0.2100 0.0611  -0.1950 0.0636  -0.1800 0.0657  -0.1650 0.0674  -0.1500 0.0687  -0.1350 0.0698  -0.1200 0.0707  -0.1050 0.0715  -0.0900 0.0723  -0.0750 0.0734  -0.0600 0.0748  -0.0450 0.0767  -0.0300 0.0793  -0.0150 0.0827  0.0000 0.0869  0.0150 0.0921  0.0300 0.0982  0.0450 0.1054  0.0600 0.1135  0.0750 0.1224  0.0900 0.1319  0.1050 0.1418  0.1200 0.1518  0.1350 0.1614  0.1500 0.1702  0.1650 0.1778  0.1800 0.1839  0.1950 0.1879  0.2100 0.1897  0.2250 0.1891  0.2400 0.1861  0.2550 0.1809  0.2700 0.1738  0.2850 0.1650  0.3000 0.1550  0.3150 0.1441  0.3300 0.1328  0.3450 0.1213  0.3600 0.1100  0.3750 0.0991  0.3900 0.0888  0.4050 0.0791  0.4200 0.0701  0.4350 0.0619  0.4500 0.0545  0.4650 0.0478  0.4800 0.0419  0.4950 0.0366  0.5100 0.0319  0.5250 0.0278  0.5400 0.0241  0.5550 0.0210  0.5700 0.0182  0.5850 0.0158  0.6000 0.0137  0.6150 0.0119  0.6300 0.0104  0.6450 0.0090  0.6600 0.0079  0.6750 0.0069  0.6900 0.0061  0.7050 0.0054  0.7200 0.0048  0.7350 0.0043  0.7500 0.0039  0.7650 0.0036  0.7800 0.0034  0.7950 0.0033  0.8100 0.0032  0.8250 0.0033  0.8400 0.0033  0.8550 0.0035  0.8700 0.0037  0.8850 0.0040  0.9000 0.0045  0.9150 0.0050  0.9300 0.0056  0.9450 0.0063  0.9600 0.0072  0.9750 0.0082  0.9900 0.0094  1.0050 0.0108  1.0200 0.0124  1.0350 0.0142  1.0500 0.0164  1.0650 0.0188  1.0800 0.0216  1.0950 0.0248  1.1100 0.0284  1.1250 0.0325  1.1400 0.0372  1.1550 0.0424  1.1700 0.0481  1.1850 0.0545  1.2000 0.0616  1.2150 0.0692  1.2300 0.0775  1.2450 0.0863  1.2600 0.0956  1.2750 0.1052  1.2900 0.1149  1.3050 0.1247  1.3200 0.1342  1.3350 0.1432  1.3500 0.1514  1.3650 0.1585  1.3800 0.1642  1.3950 0.1684  1.4100 0.1709  1.4250 0.1716  1.4400 0.1703  1.4550 0.1673  1.4700 0.1625  1.4850 0.1563  1.5000 0.1488  1.5150 0.1404  1.5300 0.1312  1.5450 0.1216  1.5600 0.1118  1.5750 0.1020  1.5900 0.0925  1.6050 0.0834  1.6200 0.0747  1.6350 0.0667  1.6500 0.0592  1.6650 0.0524  1.6800 0.0462  1.6950 0.0406  1.7100 0.0356  1.7250 0.0311  1.7400 0.0271  1.7550 0.0236  1.7700 0.0205  1.7850 0.0178  1.8000 0.0155  1.8150 0.0134  1.8300 0.0116  1.8450 0.0100  1.8600 0.0087  1.8750 0.0075  1.8900 0.0065  1.9050 0.0056  1.9200 0.0048  1.9350 0.0042  1.9500 0.0036  1.9650 0.0031  1.9800 0.0027  1.9950 0.0023  2.0100 0.0020  2.0250 0.0017  2.0400 0.0015  2.0550 0.0013  2.0700 0.0011  2.0850 0.0009  2.1000 0.0008  2.1150 0.0007  2.1300 0.0006  2.1450 0.0005  2.1600 0.0004  2.1750 0.0004  2.1900 0.0003  2.2050 0.0003  2.2200 0.0002  2.2350 0.0002  2.2500 0.0002  2.2650 0.0002  2.2800 0.0001  2.2950 0.0001  2.3100 0.0001  2.3250 0.0001  2.3400 0.0001  2.3550 0.0001  2.3700 0.0001  2.3850 0.0000  2.4000 0.0000  2.4150 0.0000  2.4300 0.0000  2.4450 0.0000  2.4600 0.0000  2.4750 0.0000  2.4900 0.0000  2.5050 0.0000  2.5200 0.0000  2.5350 0.0000  2.5500 0.0000  2.5650 0.0000  2.5800 0.0000  2.5950 0.0000  2.6100 0.0000  2.6250 0.0000  2.6400 0.0000  2.6550 0.0000  2.6700 0.0000  2.6850 0.0000  2.7000 0.0000  2.7150 0.0000  2.7300 0.0000  2.7450 0.0000  2.7600 0.0000  2.7750 0.0000  2.7900 0.0000  2.8050 0.0000  2.8200 0.0000  2.8350 0.0000  2.8500 0.0000  2.8650 0.0000  2.8800 0.0000  2.8950 0.0000  2.9100 0.0000  2.9250 0.0000  2.9400 0.0000  2.9550 0.0000  2.9700 0.0000  2.9850 0.0000  3.0000 0.0000   /


 \color{green}

\setplotsymbol ({\LARGE $\cdot$})


\plot -3.0000 0.0000  -2.9850 0.0000  -2.9700 0.0000  -2.9550 0.0000  -2.9400 0.0000  -2.9250 0.0000  -2.9100 0.0000  -2.8950 0.0000  -2.8800 0.0000  -2.8650 0.0000  -2.8500 0.0000  -2.8350 0.0000  -2.8200 0.0000  -2.8050 0.0000  -2.7900 0.0000  -2.7750 0.0000  -2.7600 0.0000  -2.7450 0.0000  -2.7300 0.0000  -2.7150 0.0000  -2.7000 0.0000  -2.6850 0.0000  -2.6700 0.0000  -2.6550 0.0000  -2.6400 0.0000  -2.6250 0.0000  -2.6100 0.0000  -2.5950 0.0000  -2.5800 0.0000  -2.5650 0.0000  -2.5500 0.0000  -2.5350 0.0000  -2.5200 0.0000  -2.5050 0.0000  -2.4900 0.0000  -2.4750 0.0000  -2.4600 0.0000  -2.4450 0.0000  -2.4300 0.0000  -2.4150 0.0000  -2.4000 0.0000  -2.3850 0.0000  -2.3700 0.0000  -2.3550 0.0000  -2.3400 0.0000  -2.3250 0.0000  -2.3100 0.0000  -2.2950 0.0000  -2.2800 0.0000  -2.2650 0.0000  -2.2500 0.0000  -2.2350 0.0000  -2.2200 0.0000  -2.2050 0.0000  -2.1900 0.0000  -2.1750 0.0000  -2.1600 0.0000  -2.1450 0.0000  -2.1300 0.0000  -2.1150 0.0000  -2.1000 0.0000  -2.0850 0.0000  -2.0700 0.0000  -2.0550 0.0000  -2.0400 0.0000  -2.0250 0.0000  -2.0100 0.0000  -1.9950 0.0000  -1.9800 0.0000  -1.9650 0.0000  -1.9500 0.0000  -1.9350 0.0000  -1.9200 0.0000  -1.9050 0.0000  -1.8900 0.0000  -1.8750 0.0000  -1.8600 0.0000  -1.8450 0.0000  -1.8300 0.0000  -1.8150 0.0000  -1.8000 0.0000  -1.7850 0.0000  -1.7700 0.0000  -1.7550 0.0000  -1.7400 0.0000  -1.7250 0.0000  -1.7100 0.0000  -1.6950 0.0000  -1.6800 0.0000  -1.6650 0.0000  -1.6500 0.0000  -1.6350 0.0000  -1.6200 0.0000  -1.6050 0.0000  -1.5900 0.0000  -1.5750 0.0000  -1.5600 0.0000  -1.5450 0.0000  -1.5300 0.0000  -1.5150 0.0000  -1.5000 0.0000  -1.4850 0.0000  -1.4700 0.0000  -1.4550 0.0000  -1.4400 0.0000  -1.4250 0.0000  -1.4100 0.0000  -1.3950 0.0000  -1.3800 0.0000  -1.3650 0.0000  -1.3500 0.0000  -1.3350 0.0000  -1.3200 0.0000  -1.3050 0.0000  -1.2900 0.0000  -1.2750 0.0000  -1.2600 0.0000  -1.2450 0.0000  -1.2300 0.0000  -1.2150 0.0000  -1.2000 0.0000  -1.1850 0.0000  -1.1700 0.0000  -1.1550 0.0000  -1.1400 0.0000  -1.1250 0.0001  -1.1100 0.0001  -1.0950 0.0001  -1.0800 0.0001  -1.0650 0.0001  -1.0500 0.0001  -1.0350 0.0001  -1.0200 0.0001  -1.0050 0.0002  -0.9900 0.0002  -0.9750 0.0002  -0.9600 0.0003  -0.9450 0.0003  -0.9300 0.0004  -0.9150 0.0004  -0.9000 0.0005  -0.8850 0.0006  -0.8700 0.0006  -0.8550 0.0008  -0.8400 0.0009  -0.8250 0.0010  -0.8100 0.0012  -0.7950 0.0014  -0.7800 0.0016  -0.7650 0.0018  -0.7500 0.0021  -0.7350 0.0025  -0.7200 0.0028  -0.7050 0.0033  -0.6900 0.0038  -0.6750 0.0044  -0.6600 0.0051  -0.6450 0.0059  -0.6300 0.0067  -0.6150 0.0078  -0.6000 0.0089  -0.5850 0.0102  -0.5700 0.0117  -0.5550 0.0134  -0.5400 0.0152  -0.5250 0.0173  -0.5100 0.0195  -0.4950 0.0220  -0.4800 0.0247  -0.4650 0.0276  -0.4500 0.0307  -0.4350 0.0339  -0.4200 0.0372  -0.4050 0.0405  -0.3900 0.0438  -0.3750 0.0470  -0.3600 0.0499  -0.3450 0.0526  -0.3300 0.0548  -0.3150 0.0566  -0.3000 0.0579  -0.2850 0.0587  -0.2700 0.0589  -0.2550 0.0586  -0.2400 0.0578  -0.2250 0.0567  -0.2100 0.0553  -0.1950 0.0537  -0.1800 0.0521  -0.1650 0.0506  -0.1500 0.0494  -0.1350 0.0485  -0.1200 0.0482  -0.1050 0.0485  -0.0900 0.0496  -0.0750 0.0517  -0.0600 0.0548  -0.0450 0.0592  -0.0300 0.0651  -0.0150 0.0725  0.0000 0.0816  0.0150 0.0927  0.0300 0.1056  0.0450 0.1204  0.0600 0.1368  0.0750 0.1543  0.0900 0.1724  0.1050 0.1900  0.1200 0.2062  0.1350 0.2196  0.1500 0.2293  0.1650 0.2342  0.1800 0.2341  0.1950 0.2289  0.2100 0.2191  0.2250 0.2056  0.2400 0.1895  0.2550 0.1719  0.2700 0.1537  0.2850 0.1359  0.3000 0.1190  0.3150 0.1034  0.3300 0.0894  0.3450 0.0769  0.3600 0.0659  0.3750 0.0564  0.3900 0.0482  0.4050 0.0411  0.4200 0.0351  0.4350 0.0300  0.4500 0.0256  0.4650 0.0219  0.4800 0.0187  0.4950 0.0160  0.5100 0.0137  0.5250 0.0117  0.5400 0.0100  0.5550 0.0086  0.5700 0.0074  0.5850 0.0063  0.6000 0.0054  0.6150 0.0047  0.6300 0.0040  0.6450 0.0034  0.6600 0.0029  0.6750 0.0025  0.6900 0.0022  0.7050 0.0019  0.7200 0.0016  0.7350 0.0014  0.7500 0.0012  0.7650 0.0010  0.7800 0.0009  0.7950 0.0008  0.8100 0.0007  0.8250 0.0006  0.8400 0.0005  0.8550 0.0004  0.8700 0.0004  0.8850 0.0003  0.9000 0.0003  0.9150 0.0002  0.9300 0.0002  0.9450 0.0002  0.9600 0.0001  0.9750 0.0001  0.9900 0.0001  1.0050 0.0001  1.0200 0.0001  1.0350 0.0001  1.0500 0.0001  1.0650 0.0001  1.0800 0.0000  1.0950 0.0000  1.1100 0.0000  1.1250 0.0000  1.1400 0.0000  1.1550 0.0000  1.1700 0.0000  1.1850 0.0000  1.2000 0.0000  1.2150 0.0000  1.2300 0.0000  1.2450 0.0000  1.2600 0.0000  1.2750 0.0000  1.2900 0.0000  1.3050 0.0000  1.3200 0.0000  1.3350 0.0000  1.3500 0.0000  1.3650 0.0001  1.3800 0.0001  1.3950 0.0001  1.4100 0.0001  1.4250 0.0001  1.4400 0.0001  1.4550 0.0001  1.4700 0.0002  1.4850 0.0002  1.5000 0.0002  1.5150 0.0002  1.5300 0.0003  1.5450 0.0003  1.5600 0.0004  1.5750 0.0004  1.5900 0.0005  1.6050 0.0006  1.6200 0.0007  1.6350 0.0008  1.6500 0.0009  1.6650 0.0011  1.6800 0.0012  1.6950 0.0014  1.7100 0.0017  1.7250 0.0019  1.7400 0.0022  1.7550 0.0026  1.7700 0.0030  1.7850 0.0035  1.8000 0.0041  1.8150 0.0047  1.8300 0.0055  1.8450 0.0063  1.8600 0.0073  1.8750 0.0085  1.8900 0.0098  1.9050 0.0114  1.9200 0.0131  1.9350 0.0152  1.9500 0.0175  1.9650 0.0201  1.9800 0.0232  1.9950 0.0266  2.0100 0.0305  2.0250 0.0349  2.0400 0.0398  2.0550 0.0454  2.0700 0.0515  2.0850 0.0582  2.1000 0.0656  2.1150 0.0736  2.1300 0.0822  2.1450 0.0912  2.1600 0.1007  2.1750 0.1104  2.1900 0.1202  2.2050 0.1299  2.2200 0.1391  2.2350 0.1477  2.2500 0.1554  2.2650 0.1618  2.2800 0.1667  2.2950 0.1700  2.3100 0.1715  2.3250 0.1711  2.3400 0.1689  2.3550 0.1649  2.3700 0.1593  2.3850 0.1524  2.4000 0.1444  2.4150 0.1355  2.4300 0.1260  2.4450 0.1163  2.4600 0.1065  2.4750 0.0968  2.4900 0.0875  2.5050 0.0786  2.5200 0.0703  2.5350 0.0626  2.5500 0.0554  2.5650 0.0489  2.5800 0.0431  2.5950 0.0378  2.6100 0.0331  2.6250 0.0289  2.6400 0.0252  2.6550 0.0219  2.6700 0.0190  2.6850 0.0165  2.7000 0.0143  2.7150 0.0124  2.7300 0.0107  2.7450 0.0093  2.7600 0.0080  2.7750 0.0069  2.7900 0.0060  2.8050 0.0052  2.8200 0.0044  2.8350 0.0038  2.8500 0.0033  2.8650 0.0028  2.8800 0.0025  2.8950 0.0021  2.9100 0.0018  2.9250 0.0016  2.9400 0.0014  2.9550 0.0012  2.9700 0.0010  2.9850 0.0009  3.0000 0.0007   /

 \color{black}
\put {O} at 0 0 
\setplotarea x from -3.000000 to 3.000000, y from 0 to 0.400000
\axis top /
\axis right /
\axis left /
\axis bottom 
 label {{\Large \hspace{2cm} $f$}} /
\axis bottom 
 ticks out withvalues -30 0 30 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $\kappa \,$}} /
\axis left shiftedto x=0 
 ticks out withvalues {} 0.1 {} 0.3 / quantity 5 /

\normalcolor
\endpicture


==> Compressgraphs/Compress6-123L.tex <==
\beginpicture

 \setcoordinatesystem units <25.000 pt,25 pt>


 \color{red}

\setplotsymbol ({\LARGE $\cdot$})


\plot -3.0000 5.0000  -2.9850 5.0000  -2.9700 5.0000  -2.9550 5.0000  -2.9400 5.0000  -2.9250 5.0000  -2.9100 5.0000  -2.8950 5.0000  -2.8800 5.0000  -2.8650 5.0000  -2.8500 5.0000  -2.8350 5.0000  -2.8200 5.0000  -2.8050 5.0000  -2.7900 5.0000  -2.7750 5.0000  -2.7600 5.0000  -2.7450 5.0000  -2.7300 5.0000  -2.7150 5.0000  -2.7000 5.0000  -2.6850 5.0000  -2.6700 5.0000  -2.6550 5.0000  -2.6400 5.0000  -2.6250 5.0000  -2.6100 5.0000  -2.5950 5.0000  -2.5800 5.0000  -2.5650 5.0000  -2.5500 5.0000  -2.5350 5.0000  -2.5200 5.0000  -2.5050 5.0000  -2.4900 5.0000  -2.4750 5.0000  -2.4600 5.0000  -2.4450 5.0000  -2.4300 5.0000  -2.4150 5.0000  -2.4000 5.0000  -2.3850 5.0000  -2.3700 5.0000  -2.3550 5.0000  -2.3400 5.0000  -2.3250 5.0000  -2.3100 5.0000  -2.2950 5.0000  -2.2800 5.0000  -2.2650 5.0000  -2.2500 5.0000  -2.2350 5.0000  -2.2200 5.0000  -2.2050 5.0000  -2.1900 5.0000  -2.1750 5.0000  -2.1600 5.0000  -2.1450 5.0000  -2.1300 5.0000  -2.1150 5.0000  -2.1000 5.0000  -2.0850 5.0000  -2.0700 5.0000  -2.0550 5.0000  -2.0400 5.0000  -2.0250 5.0000  -2.0100 5.0000  -1.9950 5.0000  -1.9800 5.0000  -1.9650 5.0000  -1.9500 5.0000  -1.9350 5.0000  -1.9200 5.0000  -1.9050 5.0000  -1.8900 5.0000  -1.8750 5.0000  -1.8600 5.0000  -1.8450 5.0000  -1.8300 5.0000  -1.8150 5.0000  -1.8000 5.0000  -1.7850 5.0000  -1.7700 5.0000  -1.7550 5.0000  -1.7400 5.0000  -1.7250 5.0000  -1.7100 5.0000  -1.6950 5.0000  -1.6800 5.0000  -1.6650 5.0000  -1.6500 5.0000  -1.6350 5.0000  -1.6200 5.0000  -1.6050 5.0000  -1.5900 5.0000  -1.5750 5.0000  -1.5600 5.0000  -1.5450 5.0000  -1.5300 5.0000  -1.5150 5.0000  -1.5000 5.0000  -1.4850 5.0000  -1.4700 5.0000  -1.4550 5.0000  -1.4400 5.0000  -1.4250 5.0000  -1.4100 5.0000  -1.3950 5.0000  -1.3800 5.0000  -1.3650 5.0000  -1.3500 5.0000  -1.3350 5.0000  -1.3200 5.0000  -1.3050 4.9999  -1.2900 4.9999  -1.2750 4.9999  -1.2600 4.9999  -1.2450 4.9999  -1.2300 4.9999  -1.2150 4.9999  -1.2000 4.9998  -1.1850 4.9998  -1.1700 4.9998  -1.1550 4.9998  -1.1400 4.9997  -1.1250 4.9997  -1.1100 4.9996  -1.0950 4.9996  -1.0800 4.9995  -1.0650 4.9994  -1.0500 4.9993  -1.0350 4.9992  -1.0200 4.9991  -1.0050 4.9989  -0.9900 4.9987  -0.9750 4.9985  -0.9600 4.9983  -0.9450 4.9980  -0.9300 4.9977  -0.9150 4.9973  -0.9000 4.9969  -0.8850 4.9964  -0.8700 4.9958  -0.8550 4.9951  -0.8400 4.9943  -0.8250 4.9934  -0.8100 4.9923  -0.7950 4.9911  -0.7800 4.9897  -0.7650 4.9880  -0.7500 4.9861  -0.7350 4.9839  -0.7200 4.9813  -0.7050 4.9784  -0.6900 4.9750  -0.6750 4.9710  -0.6600 4.9665  -0.6450 4.9613  -0.6300 4.9553  -0.6150 4.9484  -0.6000 4.9405  -0.5850 4.9315  -0.5700 4.9212  -0.5550 4.9096  -0.5400 4.8963  -0.5250 4.8814  -0.5100 4.8647  -0.4950 4.8460  -0.4800 4.8251  -0.4650 4.8020  -0.4500 4.7767  -0.4350 4.7489  -0.4200 4.7189  -0.4050 4.6865  -0.3900 4.6519  -0.3750 4.6152  -0.3600 4.5766  -0.3450 4.5364  -0.3300 4.4947  -0.3150 4.4517  -0.3000 4.4077  -0.2850 4.3626  -0.2700 4.3166  -0.2550 4.2693  -0.2400 4.2205  -0.2250 4.1696  -0.2100 4.1157  -0.1950 4.0580  -0.1800 3.9950  -0.1650 3.9254  -0.1500 3.8477  -0.1350 3.7604  -0.1200 3.6625  -0.1050 3.5536  -0.0900 3.4341  -0.0750 3.3057  -0.0600 3.1712  -0.0450 3.0344  -0.0300 2.8995  -0.0150 2.7708  0.0000 2.6517  0.0150 2.5447  0.0300 2.4509  0.0450 2.3705  0.0600 2.3029  0.0750 2.2467  0.0900 2.2007  0.1050 2.1632  0.1200 2.1329  0.1350 2.1084  0.1500 2.0886  0.1650 2.0727  0.1800 2.0598  0.1950 2.0494  0.2100 2.0409  0.2250 2.0341  0.2400 2.0284  0.2550 2.0238  0.2700 2.0200  0.2850 2.0168  0.3000 2.0142  0.3150 2.0120  0.3300 2.0102  0.3450 2.0086  0.3600 2.0074  0.3750 2.0063  0.3900 2.0053  0.4050 2.0046  0.4200 2.0039  0.4350 2.0033  0.4500 2.0028  0.4650 2.0024  0.4800 2.0021  0.4950 2.0018  0.5100 2.0015  0.5250 2.0013  0.5400 2.0011  0.5550 2.0009  0.5700 2.0008  0.5850 2.0007  0.6000 2.0005  0.6150 2.0004  0.6300 2.0004  0.6450 2.0003  0.6600 2.0002  0.6750 2.0001  0.6900 2.0001  0.7050 2.0000  0.7200 1.9999  0.7350 1.9999  0.7500 1.9998  0.7650 1.9997  0.7800 1.9996  0.7950 1.9995  0.8100 1.9994  0.8250 1.9993  0.8400 1.9992  0.8550 1.9990  0.8700 1.9989  0.8850 1.9987  0.9000 1.9985  0.9150 1.9982  0.9300 1.9979  0.9450 1.9976  0.9600 1.9972  0.9750 1.9967  0.9900 1.9962  1.0050 1.9956  1.0200 1.9948  1.0350 1.9940  1.0500 1.9930  1.0650 1.9919  1.0800 1.9906  1.0950 1.9891  1.1100 1.9874  1.1250 1.9853  1.1400 1.9830  1.1550 1.9803  1.1700 1.9772  1.1850 1.9736  1.2000 1.9695  1.2150 1.9647  1.2300 1.9592  1.2450 1.9529  1.2600 1.9457  1.2750 1.9375  1.2900 1.9281  1.3050 1.9174  1.3200 1.9053  1.3350 1.8917  1.3500 1.8763  1.3650 1.8591  1.3800 1.8400  1.3950 1.8188  1.4100 1.7954  1.4250 1.7699  1.4400 1.7423  1.4550 1.7126  1.4700 1.6809  1.4850 1.6475  1.5000 1.6125  1.5150 1.5764  1.5300 1.5394  1.5450 1.5020  1.5600 1.4646  1.5750 1.4275  1.5900 1.3913  1.6050 1.3562  1.6200 1.3226  1.6350 1.2907  1.6500 1.2608  1.6650 1.2329  1.6800 1.2072  1.6950 1.1836  1.7100 1.1622  1.7250 1.1428  1.7400 1.1254  1.7550 1.1099  1.7700 1.0960  1.7850 1.0838  1.8000 1.0730  1.8150 1.0634  1.8300 1.0551  1.8450 1.0478  1.8600 1.0414  1.8750 1.0358  1.8900 1.0310  1.9050 1.0268  1.9200 1.0232  1.9350 1.0200  1.9500 1.0173  1.9650 1.0149  1.9800 1.0128  1.9950 1.0111  2.0100 1.0095  2.0250 1.0082  2.0400 1.0071  2.0550 1.0061  2.0700 1.0053  2.0850 1.0045  2.1000 1.0039  2.1150 1.0034  2.1300 1.0029  2.1450 1.0025  2.1600 1.0021  2.1750 1.0018  2.1900 1.0016  2.2050 1.0014  2.2200 1.0012  2.2350 1.0010  2.2500 1.0009  2.2650 1.0008  2.2800 1.0006  2.2950 1.0006  2.3100 1.0005  2.3250 1.0004  2.3400 1.0004  2.3550 1.0003  2.3700 1.0003  2.3850 1.0002  2.4000 1.0002  2.4150 1.0002  2.4300 1.0001  2.4450 1.0001  2.4600 1.0001  2.4750 1.0001  2.4900 1.0001  2.5050 1.0001  2.5200 1.0001  2.5350 1.0001  2.5500 1.0000  2.5650 1.0000  2.5800 1.0000  2.5950 1.0000  2.6100 1.0000  2.6250 1.0000  2.6400 1.0000  2.6550 1.0000  2.6700 1.0000  2.6850 1.0000  2.7000 1.0000  2.7150 1.0000  2.7300 1.0000  2.7450 1.0000  2.7600 1.0000  2.7750 1.0000  2.7900 1.0000  2.8050 1.0000  2.8200 1.0000  2.8350 1.0000  2.8500 1.0000  2.8650 1.0000  2.8800 1.0000  2.8950 1.0000  2.9100 1.0000  2.9250 1.0000  2.9400 1.0000  2.9550 1.0000  2.9700 1.0000  2.9850 1.0000  3.0000 1.0000   /



 \color{blue}

\setplotsymbol ({\LARGE $\cdot$})


\plot -3.0000 5.0000  -2.9850 5.0000  -2.9700 5.0000  -2.9550 5.0000  -2.9400 5.0000  -2.9250 5.0000  -2.9100 5.0000  -2.8950 5.0000  -2.8800 5.0000  -2.8650 5.0000  -2.8500 5.0000  -2.8350 5.0000  -2.8200 5.0000  -2.8050 5.0000  -2.7900 5.0000  -2.7750 5.0000  -2.7600 5.0000  -2.7450 5.0000  -2.7300 5.0000  -2.7150 5.0000  -2.7000 5.0000  -2.6850 5.0000  -2.6700 5.0000  -2.6550 5.0000  -2.6400 5.0000  -2.6250 5.0000  -2.6100 5.0000  -2.5950 5.0000  -2.5800 5.0000  -2.5650 5.0000  -2.5500 5.0000  -2.5350 5.0000  -2.5200 5.0000  -2.5050 5.0000  -2.4900 5.0000  -2.4750 5.0000  -2.4600 5.0000  -2.4450 5.0000  -2.4300 5.0000  -2.4150 5.0000  -2.4000 5.0000  -2.3850 5.0000  -2.3700 5.0000  -2.3550 5.0000  -2.3400 5.0000  -2.3250 5.0000  -2.3100 5.0000  -2.2950 5.0000  -2.2800 5.0000  -2.2650 5.0000  -2.2500 5.0000  -2.2350 5.0000  -2.2200 5.0000  -2.2050 5.0000  -2.1900 5.0000  -2.1750 5.0000  -2.1600 5.0000  -2.1450 5.0000  -2.1300 5.0000  -2.1150 5.0000  -2.1000 5.0000  -2.0850 5.0000  -2.0700 5.0000  -2.0550 5.0000  -2.0400 5.0000  -2.0250 5.0000  -2.0100 5.0000  -1.9950 5.0000  -1.9800 5.0000  -1.9650 5.0000  -1.9500 5.0000  -1.9350 5.0000  -1.9200 5.0000  -1.9050 5.0000  -1.8900 5.0000  -1.8750 5.0000  -1.8600 5.0000  -1.8450 5.0000  -1.8300 5.0000  -1.8150 5.0000  -1.8000 5.0000  -1.7850 5.0000  -1.7700 5.0000  -1.7550 5.0000  -1.7400 5.0000  -1.7250 5.0000  -1.7100 5.0000  -1.6950 5.0000  -1.6800 5.0000  -1.6650 5.0000  -1.6500 5.0000  -1.6350 5.0000  -1.6200 5.0000  -1.6050 5.0000  -1.5900 5.0000  -1.5750 5.0000  -1.5600 5.0000  -1.5450 5.0000  -1.5300 5.0000  -1.5150 5.0000  -1.5000 5.0000  -1.4850 5.0000  -1.4700 5.0000  -1.4550 5.0000  -1.4400 5.0000  -1.4250 5.0000  -1.4100 5.0000  -1.3950 5.0000  -1.3800 5.0000  -1.3650 5.0000  -1.3500 5.0000  -1.3350 5.0000  -1.3200 5.0000  -1.3050 5.0000  -1.2900 5.0000  -1.2750 5.0000  -1.2600 5.0000  -1.2450 5.0000  -1.2300 5.0000  -1.2150 5.0000  -1.2000 5.0000  -1.1850 5.0000  -1.1700 4.9999  -1.1550 4.9999  -1.1400 4.9999  -1.1250 4.9999  -1.1100 4.9999  -1.0950 4.9999  -1.0800 4.9999  -1.0650 4.9998  -1.0500 4.9998  -1.0350 4.9998  -1.0200 4.9998  -1.0050 4.9997  -0.9900 4.9997  -0.9750 4.9996  -0.9600 4.9996  -0.9450 4.9995  -0.9300 4.9994  -0.9150 4.9993  -0.9000 4.9992  -0.8850 4.9991  -0.8700 4.9989  -0.8550 4.9987  -0.8400 4.9985  -0.8250 4.9983  -0.8100 4.9980  -0.7950 4.9977  -0.7800 4.9973  -0.7650 4.9969  -0.7500 4.9964  -0.7350 4.9958  -0.7200 4.9951  -0.7050 4.9944  -0.6900 4.9935  -0.6750 4.9924  -0.6600 4.9912  -0.6450 4.9898  -0.6300 4.9881  -0.6150 4.9862  -0.6000 4.9841  -0.5850 4.9815  -0.5700 4.9786  -0.5550 4.9752  -0.5400 4.9713  -0.5250 4.9668  -0.5100 4.9616  -0.4950 4.9556  -0.4800 4.9488  -0.4650 4.9410  -0.4500 4.9320  -0.4350 4.9218  -0.4200 4.9102  -0.4050 4.8970  -0.3900 4.8821  -0.3750 4.8654  -0.3600 4.8466  -0.3450 4.8258  -0.3300 4.8026  -0.3150 4.7771  -0.3000 4.7492  -0.2850 4.7188  -0.2700 4.6861  -0.2550 4.6511  -0.2400 4.6139  -0.2250 4.5748  -0.2100 4.5339  -0.1950 4.4917  -0.1800 4.4483  -0.1650 4.4041  -0.1500 4.3594  -0.1350 4.3143  -0.1200 4.2691  -0.1050 4.2238  -0.0900 4.1785  -0.0750 4.1331  -0.0600 4.0875  -0.0450 4.0413  -0.0300 3.9943  -0.0150 3.9461  0.0000 3.8963  0.0150 3.8444  0.0300 3.7900  0.0450 3.7326  0.0600 3.6718  0.0750 3.6075  0.0900 3.5393  0.1050 3.4674  0.1200 3.3919  0.1350 3.3132  0.1500 3.2318  0.1650 3.1484  0.1800 3.0641  0.1950 2.9798  0.2100 2.8965  0.2250 2.8153  0.2400 2.7371  0.2550 2.6627  0.2700 2.5927  0.2850 2.5277  0.3000 2.4677  0.3150 2.4129  0.3300 2.3633  0.3450 2.3187  0.3600 2.2788  0.3750 2.2434  0.3900 2.2120  0.4050 2.1844  0.4200 2.1601  0.4350 2.1388  0.4500 2.1202  0.4650 2.1040  0.4800 2.0900  0.4950 2.0777  0.5100 2.0671  0.5250 2.0579  0.5400 2.0499  0.5550 2.0430  0.5700 2.0370  0.5850 2.0318  0.6000 2.0273  0.6150 2.0234  0.6300 2.0200  0.6450 2.0171  0.6600 2.0146  0.6750 2.0123  0.6900 2.0104  0.7050 2.0087  0.7200 2.0071  0.7350 2.0058  0.7500 2.0045  0.7650 2.0034  0.7800 2.0023  0.7950 2.0013  0.8100 2.0003  0.8250 1.9994  0.8400 1.9984  0.8550 1.9974  0.8700 1.9963  0.8850 1.9951  0.9000 1.9938  0.9150 1.9924  0.9300 1.9909  0.9450 1.9891  0.9600 1.9871  0.9750 1.9848  0.9900 1.9822  1.0050 1.9792  1.0200 1.9758  1.0350 1.9719  1.0500 1.9674  1.0650 1.9622  1.0800 1.9563  1.0950 1.9495  1.1100 1.9417  1.1250 1.9329  1.1400 1.9228  1.1550 1.9114  1.1700 1.8985  1.1850 1.8839  1.2000 1.8676  1.2150 1.8494  1.2300 1.8292  1.2450 1.8069  1.2600 1.7824  1.2750 1.7558  1.2900 1.7270  1.3050 1.6963  1.3200 1.6636  1.3350 1.6294  1.3500 1.5937  1.3650 1.5571  1.3800 1.5199  1.3950 1.4824  1.4100 1.4451  1.4250 1.4084  1.4400 1.3727  1.4550 1.3384  1.4700 1.3056  1.4850 1.2748  1.5000 1.2459  1.5150 1.2192  1.5300 1.1946  1.5450 1.1721  1.5600 1.1518  1.5750 1.1335  1.5900 1.1171  1.6050 1.1024  1.6200 1.0894  1.6350 1.0779  1.6500 1.0678  1.6650 1.0589  1.6800 1.0511  1.6950 1.0443  1.7100 1.0384  1.7250 1.0332  1.7400 1.0287  1.7550 1.0248  1.7700 1.0214  1.7850 1.0185  1.8000 1.0160  1.8150 1.0138  1.8300 1.0119  1.8450 1.0102  1.8600 1.0088  1.8750 1.0076  1.8900 1.0066  1.9050 1.0056  1.9200 1.0049  1.9350 1.0042  1.9500 1.0036  1.9650 1.0031  1.9800 1.0027  1.9950 1.0023  2.0100 1.0020  2.0250 1.0017  2.0400 1.0015  2.0550 1.0013  2.0700 1.0011  2.0850 1.0009  2.1000 1.0008  2.1150 1.0007  2.1300 1.0006  2.1450 1.0005  2.1600 1.0004  2.1750 1.0004  2.1900 1.0003  2.2050 1.0003  2.2200 1.0002  2.2350 1.0002  2.2500 1.0002  2.2650 1.0002  2.2800 1.0001  2.2950 1.0001  2.3100 1.0001  2.3250 1.0001  2.3400 1.0001  2.3550 1.0001  2.3700 1.0001  2.3850 1.0000  2.4000 1.0000  2.4150 1.0000  2.4300 1.0000  2.4450 1.0000  2.4600 1.0000  2.4750 1.0000  2.4900 1.0000  2.5050 1.0000  2.5200 1.0000  2.5350 1.0000  2.5500 1.0000  2.5650 1.0000  2.5800 1.0000  2.5950 1.0000  2.6100 1.0000  2.6250 1.0000  2.6400 1.0000  2.6550 1.0000  2.6700 1.0000  2.6850 1.0000  2.7000 1.0000  2.7150 1.0000  2.7300 1.0000  2.7450 1.0000  2.7600 1.0000  2.7750 1.0000  2.7900 1.0000  2.8050 1.0000  2.8200 1.0000  2.8350 1.0000  2.8500 1.0000  2.8650 1.0000  2.8800 1.0000  2.8950 1.0000  2.9100 1.0000  2.9250 1.0000  2.9400 1.0000  2.9550 1.0000  2.9700 1.0000  2.9850 1.0000  3.0000 1.0000   /


 \color{green}

\setplotsymbol ({\LARGE $\cdot$})


\plot -3.0000 5.0000  -2.9850 5.0000  -2.9700 5.0000  -2.9550 5.0000  -2.9400 5.0000  -2.9250 5.0000  -2.9100 5.0000  -2.8950 5.0000  -2.8800 5.0000  -2.8650 5.0000  -2.8500 5.0000  -2.8350 5.0000  -2.8200 5.0000  -2.8050 5.0000  -2.7900 5.0000  -2.7750 5.0000  -2.7600 5.0000  -2.7450 5.0000  -2.7300 5.0000  -2.7150 5.0000  -2.7000 5.0000  -2.6850 5.0000  -2.6700 5.0000  -2.6550 5.0000  -2.6400 5.0000  -2.6250 5.0000  -2.6100 5.0000  -2.5950 5.0000  -2.5800 5.0000  -2.5650 5.0000  -2.5500 5.0000  -2.5350 5.0000  -2.5200 5.0000  -2.5050 5.0000  -2.4900 5.0000  -2.4750 5.0000  -2.4600 5.0000  -2.4450 5.0000  -2.4300 5.0000  -2.4150 5.0000  -2.4000 5.0000  -2.3850 5.0000  -2.3700 5.0000  -2.3550 5.0000  -2.3400 5.0000  -2.3250 5.0000  -2.3100 5.0000  -2.2950 5.0000  -2.2800 5.0000  -2.2650 5.0000  -2.2500 5.0000  -2.2350 5.0000  -2.2200 5.0000  -2.2050 5.0000  -2.1900 5.0000  -2.1750 5.0000  -2.1600 5.0000  -2.1450 5.0000  -2.1300 5.0000  -2.1150 5.0000  -2.1000 5.0000  -2.0850 5.0000  -2.0700 5.0000  -2.0550 5.0000  -2.0400 5.0000  -2.0250 5.0000  -2.0100 5.0000  -1.9950 5.0000  -1.9800 5.0000  -1.9650 5.0000  -1.9500 5.0000  -1.9350 5.0000  -1.9200 5.0000  -1.9050 5.0000  -1.8900 5.0000  -1.8750 5.0000  -1.8600 5.0000  -1.8450 5.0000  -1.8300 5.0000  -1.8150 5.0000  -1.8000 5.0000  -1.7850 5.0000  -1.7700 5.0000  -1.7550 5.0000  -1.7400 5.0000  -1.7250 5.0000  -1.7100 5.0000  -1.6950 5.0000  -1.6800 5.0000  -1.6650 5.0000  -1.6500 5.0000  -1.6350 5.0000  -1.6200 5.0000  -1.6050 5.0000  -1.5900 5.0000  -1.5750 5.0000  -1.5600 5.0000  -1.5450 5.0000  -1.5300 5.0000  -1.5150 5.0000  -1.5000 5.0000  -1.4850 5.0000  -1.4700 5.0000  -1.4550 5.0000  -1.4400 5.0000  -1.4250 5.0000  -1.4100 5.0000  -1.3950 5.0000  -1.3800 5.0000  -1.3650 5.0000  -1.3500 5.0000  -1.3350 5.0000  -1.3200 5.0000  -1.3050 5.0000  -1.2900 5.0000  -1.2750 4.9999  -1.2600 4.9999  -1.2450 4.9999  -1.2300 4.9999  -1.2150 4.9999  -1.2000 4.9999  -1.1850 4.9999  -1.1700 4.9998  -1.1550 4.9998  -1.1400 4.9998  -1.1250 4.9997  -1.1100 4.9997  -1.0950 4.9997  -1.0800 4.9996  -1.0650 4.9995  -1.0500 4.9995  -1.0350 4.9994  -1.0200 4.9993  -1.0050 4.9992  -0.9900 4.9990  -0.9750 4.9989  -0.9600 4.9987  -0.9450 4.9985  -0.9300 4.9982  -0.9150 4.9979  -0.9000 4.9976  -0.8850 4.9972  -0.8700 4.9968  -0.8550 4.9962  -0.8400 4.9956  -0.8250 4.9949  -0.8100 4.9941  -0.7950 4.9931  -0.7800 4.9920  -0.7650 4.9908  -0.7500 4.9893  -0.7350 4.9876  -0.7200 4.9856  -0.7050 4.9833  -0.6900 4.9807  -0.6750 4.9776  -0.6600 4.9741  -0.6450 4.9700  -0.6300 4.9653  -0.6150 4.9599  -0.6000 4.9537  -0.5850 4.9466  -0.5700 4.9385  -0.5550 4.9292  -0.5400 4.9187  -0.5250 4.9067  -0.5100 4.8932  -0.4950 4.8780  -0.4800 4.8609  -0.4650 4.8419  -0.4500 4.8208  -0.4350 4.7975  -0.4200 4.7720  -0.4050 4.7442  -0.3900 4.7143  -0.3750 4.6823  -0.3600 4.6484  -0.3450 4.6128  -0.3300 4.5758  -0.3150 4.5377  -0.3000 4.4988  -0.2850 4.4596  -0.2700 4.4204  -0.2550 4.3816  -0.2400 4.3435  -0.2250 4.3063  -0.2100 4.2703  -0.1950 4.2356  -0.1800 4.2021  -0.1650 4.1699  -0.1500 4.1387  -0.1350 4.1085  -0.1200 4.0788  -0.1050 4.0494  -0.0900 4.0198  -0.0750 3.9894  -0.0600 3.9577  -0.0450 3.9241  -0.0300 3.8877  -0.0150 3.8479  0.0000 3.8038  0.0150 3.7545  0.0300 3.6991  0.0450 3.6370  0.0600 3.5676  0.0750 3.4906  0.0900 3.4062  0.1050 3.3148  0.1200 3.2176  0.1350 3.1164  0.1500 3.0130  0.1650 2.9099  0.1800 2.8093  0.1950 2.7132  0.2100 2.6235  0.2250 2.5411  0.2400 2.4668  0.2550 2.4009  0.2700 2.3429  0.2850 2.2926  0.3000 2.2492  0.3150 2.2120  0.3300 2.1803  0.3450 2.1533  0.3600 2.1304  0.3750 2.1110  0.3900 2.0946  0.4050 2.0806  0.4200 2.0688  0.4350 2.0587  0.4500 2.0502  0.4650 2.0429  0.4800 2.0367  0.4950 2.0314  0.5100 2.0269  0.5250 2.0231  0.5400 2.0198  0.5550 2.0170  0.5700 2.0146  0.5850 2.0125  0.6000 2.0108  0.6150 2.0093  0.6300 2.0080  0.6450 2.0068  0.6600 2.0059  0.6750 2.0051  0.6900 2.0043  0.7050 2.0037  0.7200 2.0032  0.7350 2.0028  0.7500 2.0024  0.7650 2.0020  0.7800 2.0018  0.7950 2.0015  0.8100 2.0013  0.8250 2.0011  0.8400 2.0010  0.8550 2.0008  0.8700 2.0007  0.8850 2.0006  0.9000 2.0005  0.9150 2.0005  0.9300 2.0004  0.9450 2.0003  0.9600 2.0003  0.9750 2.0002  0.9900 2.0002  1.0050 2.0002  1.0200 2.0002  1.0350 2.0001  1.0500 2.0001  1.0650 2.0001  1.0800 2.0001  1.0950 2.0001  1.1100 2.0001  1.1250 2.0000  1.1400 2.0000  1.1550 2.0000  1.1700 2.0000  1.1850 2.0000  1.2000 2.0000  1.2150 2.0000  1.2300 2.0000  1.2450 2.0000  1.2600 2.0000  1.2750 2.0000  1.2900 2.0000  1.3050 2.0000  1.3200 1.9999  1.3350 1.9999  1.3500 1.9999  1.3650 1.9999  1.3800 1.9999  1.3950 1.9999  1.4100 1.9998  1.4250 1.9998  1.4400 1.9998  1.4550 1.9997  1.4700 1.9997  1.4850 1.9996  1.5000 1.9996  1.5150 1.9995  1.5300 1.9994  1.5450 1.9994  1.5600 1.9993  1.5750 1.9991  1.5900 1.9990  1.6050 1.9988  1.6200 1.9986  1.6350 1.9984  1.6500 1.9982  1.6650 1.9979  1.6800 1.9975  1.6950 1.9971  1.7100 1.9967  1.7250 1.9961  1.7400 1.9955  1.7550 1.9948  1.7700 1.9939  1.7850 1.9930  1.8000 1.9918  1.8150 1.9905  1.8300 1.9890  1.8450 1.9872  1.8600 1.9852  1.8750 1.9828  1.8900 1.9801  1.9050 1.9770  1.9200 1.9734  1.9350 1.9692  1.9500 1.9644  1.9650 1.9588  1.9800 1.9525  1.9950 1.9452  2.0100 1.9369  2.0250 1.9274  2.0400 1.9167  2.0550 1.9045  2.0700 1.8907  2.0850 1.8752  2.1000 1.8579  2.1150 1.8386  2.1300 1.8173  2.1450 1.7938  2.1600 1.7682  2.1750 1.7404  2.1900 1.7106  2.2050 1.6788  2.2200 1.6452  2.2350 1.6102  2.2500 1.5740  2.2650 1.5370  2.2800 1.4995  2.2950 1.4621  2.3100 1.4251  2.3250 1.3889  2.3400 1.3539  2.3550 1.3204  2.3700 1.2887  2.3850 1.2589  2.4000 1.2311  2.4150 1.2056  2.4300 1.1821  2.4450 1.1609  2.4600 1.1416  2.4750 1.1244  2.4900 1.1089  2.5050 1.0952  2.5200 1.0830  2.5350 1.0723  2.5500 1.0629  2.5650 1.0546  2.5800 1.0473  2.5950 1.0410  2.6100 1.0355  2.6250 1.0307  2.6400 1.0265  2.6550 1.0229  2.6700 1.0198  2.6850 1.0171  2.7000 1.0147  2.7150 1.0127  2.7300 1.0110  2.7450 1.0095  2.7600 1.0081  2.7750 1.0070  2.7900 1.0060  2.8050 1.0052  2.8200 1.0045  2.8350 1.0039  2.8500 1.0033  2.8650 1.0029  2.8800 1.0025  2.8950 1.0021  2.9100 1.0018  2.9250 1.0016  2.9400 1.0014  2.9550 1.0012  2.9700 1.0010  2.9850 1.0009  3.0000 1.0007   /

 \color{black}
\put {O} at 0 0 
\setplotarea x from -3.000000 to 3.000000, y from 0.000000 to 6.000000
\axis top /
\axis right /
\axis left /
\axis bottom 
 label {{\Large \hspace{2cm} $f$}} /
\axis bottom 
 ticks out withvalues -30 0 30 / quantity 3 /
\axis left shiftedto x=0 
 label {{\Large $\LA h \RA \,$}} /
\axis left shiftedto x=0 
 ticks out withvalues {} 1 2 {} 4 {} {} / quantity 7 /

\normalcolor
\endpicture


==> Compressgraphs/ScatterW.tex <==
\beginpicture

 \setcoordinatesystem units <3.000 pt, 0.5 pt>

\color[rgb]{0.147438,0.069532,0.791067}  \put {$0_1$} at  1.098612 1.098612 
\color[rgb]{0.259873,0.164787,0.593611}  \put {$3_1$} at  4.841388 7.833857 
\color[rgb]{0.329163,0.290140,0.412418}  \put {$4_1$} at  10.379345 36.932128 
\color[rgb]{0.303336,0.235363,0.488992}  \put {$5_1$} at  7.836257 19.835862 
\color[rgb]{0.336295,0.293266,0.401883}  \put {$5_2$} at  11.220053 38.220039 
\color[rgb]{0.367999,0.339272,0.324074}  \put {$6_1$} at  15.963186 63.111409 
\color[rgb]{0.378547,0.343357,0.308775}  \put {$6_2$} at  18.022176 66.006972 
\color[rgb]{0.408879,0.381064,0.238564}  \put {$6_3$} at  26.084091 101.045969 
\color[rgb]{0.356717,0.299817,0.372936}  \put {$7_1$} at  14.057661 41.057660 
\color[rgb]{0.380563,0.343405,0.306492}  \put {$7_2$} at  18.450987 66.041590 
\color[rgb]{0.405128,0.378595,0.245173}  \put {$7_3$} at  24.862420 98.175478 
\color[rgb]{0.391214,0.375768,0.262634}  \put {$7_4$} at  20.936786 95.008150 
\color[rgb]{0.405633,0.380050,0.243164}  \put {$7_5$} at  25.022610 99.854747 
\color[rgb]{0.408942,0.381084,0.238473}  \put {$7_6$} at  26.105399 101.069947 
\color[rgb]{0.441151,0.412178,0.170452}  \put {$7_7$} at  41.202547 148.232622 
\color[rgb]{0.401865,0.379073,0.248220}  \put {$8_1$} at  23.861209 98.722783 
\color[rgb]{0.414260,0.382590,0.230937}  \put {$8_2$} at  27.982558 102.871186 
\color[rgb]{0.421303,0.406285,0.199123}  \put {$8_3$} at  30.769117 137.369775 
\color[rgb]{0.406518,0.380326,0.241917}  \put {$8_4$} at  25.306160 100.176825 
\color[rgb]{0.415706,0.382054,0.229741}  \put {$8_5$} at  28.525204 102.225453 
\color[rgb]{0.431273,0.409654,0.184736}  \put {$8_6$} at  35.442990 143.442483 
\color[rgb]{0.443129,0.429960,0.150192}  \put {$8_7$} at  42.529632 189.303377 
\color[rgb]{0.432691,0.408994,0.183769}  \put {$8_8$} at  36.191336 142.224218 
\color[rgb]{0.433896,0.410401,0.180964}  \put {$8_9$} at  36.846627 144.837819 
\color[rgb]{0.436966,0.410755,0.176972}  \put {$8_{10}$} at  38.598808 145.505301 
\color[rgb]{0.434802,0.409123,0.181154}  \put {$8_{11}$} at  37.350823 142.461615 
\color[rgb]{0.430878,0.409018,0.185830}  \put {$8_{12}$} at  35.238567 142.268682 
\color[rgb]{0.444373,0.413785,0.164842}  \put {$8_{13}$} at  43.399692 151.397562 
\color[rgb]{0.447782,0.430635,0.144241}  \put {$8_{14}$} at  45.934845 191.173433 
\color[rgb]{0.425947,0.386570,0.213014}  \put {$8_{15}$} at  32.827044 107.826643 
\color[rgb]{0.460330,0.447641,0.111650}  \put {$8_{16}$} at  57.790914 249.493609 
\color[rgb]{0.465286,0.449123,0.104056}  \put {$8_{17}$} at  64.038477 255.882699 
\color[rgb]{0.477281,0.462492,0.074740}  \put {$8_{18}$} at  86.010107 328.709532 
\color[rgb]{0.348582,0.296885,0.384948}  \put {$8_{19}$} at  12.842841 39.763670 
\color[rgb]{0.376618,0.340847,0.313292}  \put {$8_{20}$} at  17.623039 64.211333 
\color[rgb]{0.399164,0.350045,0.278569}  \put {$8_{21}$} at  23.072029 71.063091 
\color[rgb]{0.377677,0.343128,0.309951}  \put {$3_1^+\#3_1^+$} at  17.840746 65.840746 
\color[rgb]{0.331380,0.246599,0.446079}  \put {$3_1^+\#3_1^-$} at  10.633343 22.633318 
\color[rgb]{0.381962,0.344311,0.304071}  \put {$3_1^+\#4_1$} at  18.755937 66.704062 
\color[rgb]{0.395824,0.348867,0.283707}  \put {$3_1^+\#5_1^+$} at  22.142515 70.142515 
\color[rgb]{0.367623,0.303831,0.356340}  \put {$3_1^+\#5_1^-$} at  15.895092 42.895092 
\color[rgb]{0.383937,0.344980,0.301214}  \put {$3_1^+\#5_2^+$} at  19.196857 67.196857 
\color[rgb]{0.400148,0.378746,0.250371}  \put {$3_1^+\#5_2^-$} at  23.355624 98.348239 
\color[rgb]{0.395607,0.348733,0.284089}  \put {$4_1\#4_1$} at  22.083767 70.039143 


 %\color[rgb]{0.998603,0.037346,0.009343}   \put {{\hbox{\bf$0_1$}}} at  0.000 0.000 
 


 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 100, y from 0 to 400
\axis top /
\axis right /
\axis bottom 
 label {{\large \hspace{1cm} $\C{W}$ ($k=1/4$)}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues 0 25 {} 75 100 / quantity 5 /
\axis left 
 label {{\large $\C{W}$ ($k=1$)}} /
\axis left 
 ticks out withvalues 0 100 {} 300 400 / quantity 5 /
\setdots <2pt>
\plot -0.04 0 0.4 0 /
\plot 0 -1 0 13 /
%ticks numbered from 0 to 100 by 25 /
\normalcolor
\endpicture


==> ScatterData.tex <==
\beginpicture

 \setcoordinatesystem units <4.000 pt, 4.000 pt>

\color[rgb]{0.147438,0.069532,0.791067}  \put {$0_1$} at  4 4 
\color[rgb]{0.259873,0.164787,0.593611}  \put {$3_1$} at  26 24 
\color[rgb]{0.329163,0.290140,0.412418}  \put {$4_1$} at  36 30
\color[rgb]{0.303336,0.235363,0.488992}  \put {$5_1$} at  38 34 
\color[rgb]{0.336295,0.293266,0.401883}  \put {$5_2$} at  42 36 
\color[rgb]{0.367999,0.339272,0.324074}  \put {$6_1$} at  48 40 
\color[rgb]{0.378547,0.343357,0.308775}  \put {$6_2$} at  48 40 
\color[rgb]{0.408879,0.381064,0.238564}  \put {$6_3$} at  50 40 
\color[rgb]{0.356717,0.299817,0.372936}  \put {$7_1$} at  50 44 
\color[rgb]{0.380563,0.343405,0.306492}  \put {$7_2$} at  54 46 
\color[rgb]{0.405128,0.378595,0.245173}  \put {$7_3$} at  54 44
\color[rgb]{0.391214,0.375768,0.262634}  \put {$7_4$} at  54 44
\color[rgb]{0.405633,0.380050,0.243164}  \put {$7_5$} at  56 46 
\color[rgb]{0.408942,0.381084,0.238473}  \put {$7_6$} at  56 46 
\color[rgb]{0.441151,0.412178,0.170452}  \put {$7_7$} at  56 44  
\color[rgb]{0.401865,0.379073,0.248220}  \put {$8_1$} at  60 50 
\color[rgb]{0.414260,0.382590,0.230937}  \put {$8_2$} at  60 50
\color[rgb]{0.421303,0.406285,0.199123}  \put {$8_3$} at  60 48
\color[rgb]{0.406518,0.380326,0.241917}  \put {$8_4$} at  60 50
\color[rgb]{0.415706,0.382054,0.229741}  \put {$8_5$} at  62 50
\color[rgb]{0.431273,0.409654,0.184736}  \put {$8_6$} at  62 50 
\color[rgb]{0.443129,0.429960,0.150192}  \put {$8_7$} at  62 48
\color[rgb]{0.432691,0.408994,0.183769}  \put {$8_8$} at  62 50 
\color[rgb]{0.433896,0.410401,0.180964}  \put {$8_9$} at  62 50 
\color[rgb]{0.436966,0.410755,0.176972}  \put {$8_{10}$} at  62 50 
\color[rgb]{0.434802,0.409123,0.181154}  \put {$8_{11}$} at  62 50 
\color[rgb]{0.430878,0.409018,0.185830}  \put {$8_{12}$} at  64 52 
\color[rgb]{0.444373,0.413785,0.164842}  \put {$8_{13}$} at  64 50
\color[rgb]{0.447782,0.430635,0.144241}  \put {$8_{14}$} at  64 50
\color[rgb]{0.425947,0.386570,0.213014}  \put {$8_{15}$} at  62 52
\color[rgb]{0.460330,0.447641,0.111650}  \put {$8_{16}$} at  66 50 
\color[rgb]{0.465286,0.449123,0.104056}  \put {$8_{17}$} at  68 52 
\color[rgb]{0.477281,0.462492,0.074740}  \put {$8_{18}$} at  70 52 
\color[rgb]{0.348582,0.296885,0.384948}  \put {$8_{19}$} at  48 42
\color[rgb]{0.376618,0.340847,0.313292}  \put {$8_{20}$} at  52 44 
\color[rgb]{0.399164,0.350045,0.278569}  \put {$8_{21}$} at  54 46 
%\color[rgb]{0.377677,0.343128,0.309951}  \put {$3_1^+\#3_1^+$} at  48 40  
%\color[rgb]{0.331380,0.246599,0.446079}  \put {$3_1^+\#3_1^-$} at 44 40  
%\color[rgb]{0.381962,0.344311,0.304071}  \put {$3_1^+\#4_1$} at  54 46  
%\color[rgb]{0.395824,0.348867,0.283707}  \put {$3_1^+\#5_1^+$} at 58 50 
%\color[rgb]{0.367623,0.303831,0.356340}  \put {$3_1^+\#5_1^-$} at 56 50 
%\color[rgb]{0.383937,0.344980,0.301214}  \put {$3_1^+\#5_2^+$} at 60 52
%\color[rgb]{0.400148,0.378746,0.250371}  \put {$3_1^+\#5_2^-$} at 60 50 
%\color[rgb]{0.395607,0.348733,0.284089}  \put {$4_1\#4_1$} at 60 52 


 %\color[rgb]{0.998603,0.037346,0.009343}   \put {{\hbox{\bf$0_1$}}} at  0.000 0.000 
 

\put { } at -15 0 
 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 75, y from 0 to 60
\axis top /
\axis right /
\axis bottom 
 label {{\large \vspace{2mm} \hspace{1cm} $n_{1,K}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues 0 15 30 {} 60 75 / quantity 6 /
\axis left 
 label {{\large $n_{K}$\hspace{2mm}}} /
\axis left 
 ticks out withvalues 0 15 {} 45 60 / quantity 5 /
\setdots <2pt>
\plot -0.04 0 0.4 0 /
\plot 0 -1 0 13 /
%ticks numbered from 0 to 100 by 25 /
\normalcolor
\endpicture


==> ScatterData2.tex <==
\beginpicture

 \setcoordinatesystem units <16.000 pt, 16.000 pt>

\color[rgb]{0.147438,0.069532,0.791067}  \put {$0_1$} at  1.01 1.01 
\color[rgb]{0.259873,0.164787,0.593611}  \put {$3_1$} at  3.58  7.42 
\color[rgb]{0.329163,0.290140,0.412418}  \put {$4_1$} at  7.30 8.20
\color[rgb]{0.303336,0.235363,0.488992}  \put {$5_1$} at  4.28 8.11
\color[rgb]{0.336295,0.293266,0.401883}  \put {$5_2$} at  8.74 10.96 
\color[rgb]{0.367999,0.339272,0.324074}  \put {$6_1$} at  9.00 9.03 
\color[rgb]{0.378547,0.343357,0.308775}  \put {$6_2$} at  7.70 9.71 
\color[rgb]{0.408879,0.381064,0.238564}  \put {$6_3$} at  7.13 8.18 
\color[rgb]{0.356717,0.299817,0.372936}  \put {$7_1$} at  4.68 9.74
\color[rgb]{0.380563,0.343405,0.306492}  \put {$7_2$} at  10.02 12.03 
\color[rgb]{0.405128,0.378595,0.245173}  \put {$7_3$} at  7.31 5.48
\color[rgb]{0.391214,0.375768,0.262634}  \put {$7_4$} at  9.51 4.43
\color[rgb]{0.405633,0.380050,0.243164}  \put {$7_5$} at  8.62 8.46
\color[rgb]{0.408942,0.381084,0.238473}  \put {$7_6$} at  8.67 9.74
\color[rgb]{0.441151,0.412178,0.170452}  \put {$7_7$} at  1.39 5.54
\color[rgb]{0.401865,0.379073,0.248220}  \put {$8_1$} at  10.67 9.38 
\color[rgb]{0.414260,0.382590,0.230937}  \put {$8_2$} at  7.86 10.73
\color[rgb]{0.421303,0.406285,0.199123}  \put {$8_3$} at  9.12 2.48
\color[rgb]{0.406518,0.380326,0.241917}  \put {$8_4$} at  9.91 10.08
\color[rgb]{0.415706,0.382054,0.229741}  \put {$8_5$} at  4.28 5.95
\color[rgb]{0.431273,0.409654,0.184736}  \put {$8_6$} at  9.17 8.62 
\color[rgb]{0.443129,0.429960,0.150192}  \put {$8_7$} at  9.87 3.18
\color[rgb]{0.432691,0.408994,0.183769}  \put {$8_8$} at  9.52 7.35
\color[rgb]{0.433896,0.410401,0.180964}  \put {$8_9$} at  9.63 10.66
\color[rgb]{0.436966,0.410755,0.176972}  \put {$8_{10}$} at  5.34 6.73
\color[rgb]{0.434802,0.409123,0.181154}  \put {$8_{11}$} at  8.27 4.56
\color[rgb]{0.430878,0.409018,0.185830}  \put {$8_{12}$} at  9.59 7.86
\color[rgb]{0.444373,0.413785,0.164842}  \put {$8_{13}$} at  11.98 9.48
\color[rgb]{0.447782,0.430635,0.144241}  \put {$8_{14}$} at  10.99 5.89
\color[rgb]{0.425947,0.386570,0.213014}  \put {$8_{15}$} at  2.77 10.60
\color[rgb]{0.460330,0.447641,0.111650}  \put {$8_{16}$} at  10.40 3.87
\color[rgb]{0.465286,0.449123,0.104056}  \put {$8_{17}$} at  11.01 10.88
\color[rgb]{0.477281,0.462492,0.074740}  \put {$8_{18}$} at  3.47 8.18
\color[rgb]{0.348582,0.296885,0.384948}  \put {$8_{19}$} at  5.09 8.85
\color[rgb]{0.376618,0.340847,0.313292}  \put {$8_{20}$} at  4.75 4.79
\color[rgb]{0.399164,0.350045,0.278569}  \put {$8_{21}$} at  3.18 10.24
%\color[rgb]{0.377677,0.343128,0.309951}  \put {$3_1^+\#3_1^+$} at  48 40  
%\color[rgb]{0.331380,0.246599,0.446079}  \put {$3_1^+\#3_1^-$} at 44 40  
%\color[rgb]{0.381962,0.344311,0.304071}  \put {$3_1^+\#4_1$} at  54 46  
%\color[rgb]{0.395824,0.348867,0.283707}  \put {$3_1^+\#5_1^+$} at 58 50 
%\color[rgb]{0.367623,0.303831,0.356340}  \put {$3_1^+\#5_1^-$} at 56 50 
%\color[rgb]{0.383937,0.344980,0.301214}  \put {$3_1^+\#5_2^+$} at 60 52
%\color[rgb]{0.400148,0.378746,0.250371}  \put {$3_1^+\#5_2^-$} at 60 50 
%\color[rgb]{0.395607,0.348733,0.284089}  \put {$4_1\#4_1$} at 60 52 


 %\color[rgb]{0.998603,0.037346,0.009343}   \put {{\hbox{\bf$0_1$}}} at  0.000 0.000 
 

\put { } at -4 0 
 \color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 15, y from 0 to 12
\axis top /
\axis right /
\axis bottom 
 label {{\large \vspace{2mm} \hspace{1cm} $\log p_{n_{1,K}}(K)$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues 0 3 6 {} 12 15 / quantity 6 /
\axis left 
 label {{\large $\log p_{n_{K}}(K)$\hspace{2mm}}} /
\axis left 
 ticks out withvalues 0 3 {} 9 12 / quantity 5 /
\setdots <2pt>
%\plot -0.04 0 0.4 0 /
%\plot 0 -1 0 13 /
%ticks numbered from 0 to 100 by 25 /
\normalcolor
\endpicture

